Fast ConvNets Using Group-wise Brain Damage

We revisit the idea of brain damage, i.e. the pruning of the coefficients of a neural network, and suggest how brain damage can be modified and used to speedup convolutional layers. The approach uses the fact that many efficient implementations reduce generalized convolutions to matrix multiplications. The suggested brain damage process prunes the convolutional kernel tensor in a group-wise fashion by adding group-sparsity regularization to the standard training process. After such group-wise pruning, convolutions can be reduced to multiplications of thinned dense matrices, which leads to speedup. In the comparison on AlexNet, the method achieves very competitive performance.

==> figures/alexnet_conv2.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={conv2},
xlabel={sparsity level},
ylabel={accuracy},
ylabel style={yshift=-0.5cm},
xmin=0, xmax=1,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{best},{search}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [thick, green!50.0!black]
coordinates {
(1,0.548)
(0.9,0.547)
(0.8,0.531)
(0.7,0.513)
(0.6,0.509)
(0.5,0.477)
(0.4,0.476)
(0.3,0.444)
(0.2,0.349)
(0.1,0.085)
(0.000833333333333333,0.001)

};
\addplot [gray]
coordinates {
(1,0.543)
(0.9,0.545)
(0.8,0.527)
(0.7,0.461)
(0.6,0.338)
(0.5,0.216)
(0.4,0.152)
(0.3,0.046)
(0.2,0.008)
(0.1,0.002)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.548)
(0.9,0.547)
(0.8,0.531)
(0.7,0.479)
(0.6,0.358)
(0.5,0.247)
(0.4,0.175)
(0.3,0.057)
(0.2,0.008)
(0.1,0.002)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.537)
(0.9,0.534)
(0.8,0.527)
(0.7,0.484)
(0.6,0.402)
(0.5,0.298)
(0.4,0.216)
(0.3,0.071)
(0.2,0.009)
(0.1,0.001)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.513)
(0.9,0.513)
(0.8,0.512)
(0.7,0.513)
(0.6,0.509)
(0.5,0.469)
(0.4,0.39)
(0.3,0.195)
(0.2,0.018)
(0.1,0.001)
(0.000833333333333333,0.001)

};
\addplot [gray]
coordinates {
(1,0.475)
(0.9,0.474)
(0.8,0.475)
(0.7,0.474)
(0.6,0.476)
(0.5,0.477)
(0.4,0.476)
(0.3,0.394)
(0.2,0.091)
(0.1,0.002)
(0.000833333333333333,0.001)

};
\addplot [gray]
coordinates {
(1,0.443)
(0.9,0.446)
(0.8,0.452)
(0.7,0.453)
(0.6,0.458)
(0.5,0.451)
(0.4,0.447)
(0.3,0.444)
(0.2,0.335)
(0.1,0.028)
(0.000833333333333333,0.001)

};
\addplot [gray]
coordinates {
(1,0.386)
(0.9,0.382)
(0.8,0.383)
(0.7,0.384)
(0.6,0.386)
(0.5,0.382)
(0.4,0.379)
(0.3,0.38)
(0.2,0.349)
(0.1,0.066)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.356)
(0.9,0.356)
(0.8,0.357)
(0.7,0.361)
(0.6,0.357)
(0.5,0.352)
(0.4,0.346)
(0.3,0.328)
(0.2,0.288)
(0.1,0.082)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.322)
(0.9,0.323)
(0.8,0.326)
(0.7,0.336)
(0.6,0.343)
(0.5,0.336)
(0.4,0.335)
(0.3,0.325)
(0.2,0.273)
(0.1,0.085)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.355)
(0.9,0.356)
(0.8,0.351)
(0.7,0.335)
(0.6,0.334)
(0.5,0.325)
(0.4,0.303)
(0.3,0.276)
(0.2,0.202)
(0.1,0.056)
(0.000833333333333333,0)

};
\addplot [gray]
coordinates {
(1,0.354)
(0.9,0.357)
(0.8,0.353)
(0.7,0.352)
(0.6,0.352)
(0.5,0.336)
(0.4,0.316)
(0.3,0.289)
(0.2,0.211)
(0.1,0.046)
(0.000833333333333333,0)

};
\addplot [thick, green!50.0!black]
coordinates {
(1,0.548)
(0.9,0.547)
(0.8,0.531)
(0.7,0.513)
(0.6,0.509)
(0.5,0.477)
(0.4,0.476)
(0.3,0.444)
(0.2,0.349)
(0.1,0.085)
(0.000833333333333333,0.001)

};
\path [draw=black, fill opacity=0] (axis cs:13,0.6)--(axis cs:13,0.6);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> figures/alexnet_conv23.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={conv2 + conv3},
xlabel={sparsity level},
%ylabel={accuracy},
xmin=0, xmax=1,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{best},{search}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [thick, green!50.0!black]
coordinates {
(1,0.545)
(0.899806701030928,0.551)
(0.799935567010309,0.498)
(0.700064432989691,0.487)
(0.599871134020619,0.448)
(0.5,0.434)
(0.400128865979381,0.416)
(0.299935567010309,0.35)
(0.200064432989691,0.095)
(0.100193298969072,0.004)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.543)
(0.899806701030928,0.538)
(0.799935567010309,0.487)
(0.700064432989691,0.366)
(0.599871134020619,0.161)
(0.5,0.062)
(0.400128865979381,0.016)
(0.299935567010309,0.006)
(0.200064432989691,0.002)
(0.100193298969072,0.002)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.545)
(0.899806701030928,0.551)
(0.799935567010309,0.498)
(0.700064432989691,0.373)
(0.599871134020619,0.175)
(0.5,0.065)
(0.400128865979381,0.022)
(0.299935567010309,0.006)
(0.200064432989691,0.001)
(0.100193298969072,0.002)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.524)
(0.899806701030928,0.523)
(0.799935567010309,0.496)
(0.700064432989691,0.392)
(0.599871134020619,0.225)
(0.5,0.104)
(0.400128865979381,0.041)
(0.299935567010309,0.01)
(0.200064432989691,0.001)
(0.100193298969072,0.002)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.487)
(0.899806701030928,0.486)
(0.799935567010309,0.488)
(0.700064432989691,0.487)
(0.599871134020619,0.422)
(0.5,0.265)
(0.400128865979381,0.127)
(0.299935567010309,0.038)
(0.200064432989691,0.004)
(0.100193298969072,0.001)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.449)
(0.899806701030928,0.45)
(0.799935567010309,0.449)
(0.700064432989691,0.448)
(0.599871134020619,0.448)
(0.5,0.43)
(0.400128865979381,0.29)
(0.299935567010309,0.093)
(0.200064432989691,0.005)
(0.100193298969072,0.003)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.431)
(0.899806701030928,0.43)
(0.799935567010309,0.431)
(0.700064432989691,0.429)
(0.599871134020619,0.428)
(0.5,0.434)
(0.400128865979381,0.386)
(0.299935567010309,0.195)
(0.200064432989691,0.007)
(0.100193298969072,0.002)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.426)
(0.899806701030928,0.425)
(0.799935567010309,0.426)
(0.700064432989691,0.426)
(0.599871134020619,0.425)
(0.5,0.422)
(0.400128865979381,0.397)
(0.299935567010309,0.244)
(0.200064432989691,0.019)
(0.100193298969072,0.001)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.418)
(0.899806701030928,0.418)
(0.799935567010309,0.417)
(0.700064432989691,0.417)
(0.599871134020619,0.418)
(0.5,0.408)
(0.400128865979381,0.407)
(0.299935567010309,0.274)
(0.200064432989691,0.039)
(0.100193298969072,0.001)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.412)
(0.899806701030928,0.415)
(0.799935567010309,0.417)
(0.700064432989691,0.415)
(0.599871134020619,0.415)
(0.5,0.411)
(0.400128865979381,0.406)
(0.299935567010309,0.311)
(0.200064432989691,0.052)
(0.100193298969072,0.003)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.419)
(0.899806701030928,0.418)
(0.799935567010309,0.418)
(0.700064432989691,0.417)
(0.599871134020619,0.413)
(0.5,0.413)
(0.400128865979381,0.405)
(0.299935567010309,0.339)
(0.200064432989691,0.074)
(0.100193298969072,0.004)
(0.000536941580756014,0)

};
\addplot [gray]
coordinates {
(1,0.42)
(0.899806701030928,0.419)
(0.799935567010309,0.419)
(0.700064432989691,0.419)
(0.599871134020619,0.421)
(0.5,0.422)
(0.400128865979381,0.416)
(0.299935567010309,0.35)
(0.200064432989691,0.095)
(0.100193298969072,0.004)
(0.000536941580756014,0)

};
\addplot [thick, green!50.0!black]
coordinates {
(1,0.545)
(0.899806701030928,0.551)
(0.799935567010309,0.498)
(0.700064432989691,0.487)
(0.599871134020619,0.448)
(0.5,0.434)
(0.400128865979381,0.416)
(0.299935567010309,0.35)
(0.200064432989691,0.095)
(0.100193298969072,0.004)
(0.000536941580756014,0)

};
\path [draw=black, fill opacity=0] (axis cs:13,0.6)--(axis cs:13,0.6);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> figures/convall.tikz <==
% This file was created by matplotlib2tikz v0.4.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={sparsity ($1-\tau$)},
xmin=0, xmax=600000,
ymin=0, ymax=0.9,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{conv1},{conv2},{conv3},{conv4},{conv5}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [blue]
table {%
1000 0
2000 0.00826446280991736
3000 0.00826446280991736
4000 0.0220385674931129
5000 0.0440771349862259
6000 0.0440771349862259
7000 0.0440771349862259
8000 0.0440771349862259
9000 0.0633608815426997
10000 0.0633608815426997
11000 0.0633608815426997
12000 0.0633608815426997
13000 0.0633608815426997
14000 0.0826446280991736
15000 0.0826446280991736
16000 0.0826446280991736
17000 0.0826446280991736
18000 0.0826446280991736
19000 0.0826446280991736
20000 0.0826446280991736
21000 0.0826446280991736
22000 0.0826446280991736
23000 0.0853994490358127
24000 0.0853994490358127
25000 0.0853994490358127
26000 0.0853994490358127
27000 0.0853994490358127
28000 0.0964187327823691
29000 0.0964187327823691
30000 0.0964187327823691
31000 0.0964187327823691
32000 0.0964187327823691
33000 0.0964187327823691
34000 0.0964187327823691
35000 0.0964187327823691
36000 0.0964187327823691
37000 0.0964187327823691
38000 0.0964187327823691
39000 0.0964187327823691
40000 0.0964187327823691
41000 0.0964187327823691
42000 0.0964187327823691
43000 0.0964187327823691
44000 0.0964187327823691
45000 0.0964187327823691
46000 0.0964187327823691
47000 0.0964187327823691
48000 0.0964187327823691
49000 0.0964187327823691
50000 0.0964187327823691
51000 0.0964187327823691
52000 0.0964187327823691
53000 0.0964187327823691
54000 0.0964187327823691
55000 0.0964187327823691
56000 0.0964187327823691
57000 0.110192837465565
58000 0.110192837465565
59000 0.110192837465565
60000 0.110192837465565
61000 0.110192837465565
62000 0.110192837465565
63000 0.110192837465565
64000 0.110192837465565
65000 0.110192837465565
66000 0.110192837465565
67000 0.110192837465565
68000 0.110192837465565
69000 0.110192837465565
70000 0.110192837465565
71000 0.110192837465565
72000 0.110192837465565
73000 0.110192837465565
74000 0.110192837465565
75000 0.110192837465565
76000 0.110192837465565
77000 0.118457300275482
78000 0.118457300275482
79000 0.118457300275482
80000 0.118457300275482
81000 0.118457300275482
82000 0.118457300275482
83000 0.118457300275482
84000 0.118457300275482
85000 0.118457300275482
86000 0.118457300275482
87000 0.118457300275482
88000 0.118457300275482
89000 0.118457300275482
90000 0.118457300275482
91000 0.118457300275482
92000 0.118457300275482
93000 0.118457300275482
94000 0.118457300275482
95000 0.118457300275482
96000 0.118457300275482
97000 0.118457300275482
98000 0.118457300275482
99000 0.118457300275482
100000 0.118457300275482
101000 0.118457300275482
102000 0.118457300275482
103000 0.118457300275482
104000 0.118457300275482
105000 0.118457300275482
106000 0.118457300275482
107000 0.118457300275482
108000 0.137741046831956
109000 0.137741046831956
110000 0.137741046831956
111000 0.137741046831956
112000 0.137741046831956
113000 0.137741046831956
114000 0.137741046831956
115000 0.137741046831956
116000 0.137741046831956
117000 0.137741046831956
118000 0.137741046831956
119000 0.137741046831956
120000 0.137741046831956
121000 0.137741046831956
122000 0.137741046831956
123000 0.137741046831956
124000 0.137741046831956
125000 0.137741046831956
126000 0.137741046831956
127000 0.137741046831956
128000 0.137741046831956
129000 0.137741046831956
130000 0.137741046831956
131000 0.137741046831956
132000 0.137741046831956
133000 0.137741046831956
134000 0.137741046831956
135000 0.137741046831956
136000 0.137741046831956
137000 0.137741046831956
138000 0.151515151515152
139000 0.151515151515152
140000 0.151515151515152
141000 0.151515151515152
142000 0.151515151515152
143000 0.151515151515152
144000 0.151515151515152
145000 0.151515151515152
146000 0.151515151515152
147000 0.151515151515152
148000 0.151515151515152
149000 0.151515151515152
150000 0.151515151515152
151000 0.151515151515152
152000 0.151515151515152
153000 0.151515151515152
154000 0.151515151515152
155000 0.151515151515152
156000 0.151515151515152
157000 0.151515151515152
158000 0.151515151515152
159000 0.151515151515152
160000 0.151515151515152
161000 0.151515151515152
162000 0.151515151515152
163000 0.151515151515152
164000 0.151515151515152
165000 0.151515151515152
166000 0.151515151515152
167000 0.151515151515152
168000 0.151515151515152
169000 0.151515151515152
170000 0.151515151515152
171000 0.151515151515152
172000 0.151515151515152
173000 0.151515151515152
174000 0.151515151515152
175000 0.151515151515152
176000 0.151515151515152
177000 0.151515151515152
178000 0.151515151515152
179000 0.151515151515152
180000 0.151515151515152
181000 0.151515151515152
182000 0.151515151515152
183000 0.151515151515152
184000 0.151515151515152
185000 0.151515151515152
186000 0.159779614325069
187000 0.159779614325069
188000 0.159779614325069
189000 0.159779614325069
190000 0.159779614325069
191000 0.159779614325069
192000 0.159779614325069
193000 0.18732782369146
194000 0.18732782369146
195000 0.18732782369146
196000 0.18732782369146
197000 0.18732782369146
198000 0.18732782369146
199000 0.18732782369146
200000 0.18732782369146
201000 0.18732782369146
202000 0.18732782369146
203000 0.18732782369146
204000 0.18732782369146
205000 0.18732782369146
206000 0.18732782369146
207000 0.18732782369146
208000 0.18732782369146
209000 0.18732782369146
210000 0.18732782369146
211000 0.18732782369146
212000 0.18732782369146
213000 0.18732782369146
214000 0.18732782369146
215000 0.18732782369146
216000 0.18732782369146
217000 0.18732782369146
218000 0.18732782369146
219000 0.18732782369146
220000 0.18732782369146
221000 0.18732782369146
222000 0.18732782369146
223000 0.18732782369146
224000 0.18732782369146
225000 0.18732782369146
226000 0.18732782369146
227000 0.18732782369146
228000 0.18732782369146
229000 0.18732782369146
230000 0.18732782369146
231000 0.18732782369146
232000 0.18732782369146
233000 0.18732782369146
234000 0.18732782369146
235000 0.18732782369146
236000 0.18732782369146
237000 0.18732782369146
238000 0.18732782369146
239000 0.18732782369146
240000 0.18732782369146
241000 0.18732782369146
242000 0.18732782369146
243000 0.18732782369146
244000 0.18732782369146
245000 0.18732782369146
246000 0.18732782369146
247000 0.18732782369146
248000 0.18732782369146
249000 0.18732782369146
250000 0.18732782369146
251000 0.18732782369146
252000 0.18732782369146
253000 0.18732782369146
254000 0.18732782369146
255000 0.18732782369146
256000 0.18732782369146
257000 0.242424242424242
258000 0.242424242424242
259000 0.242424242424242
260000 0.242424242424242
261000 0.242424242424242
262000 0.242424242424242
263000 0.242424242424242
264000 0.242424242424242
265000 0.242424242424242
266000 0.242424242424242
267000 0.242424242424242
268000 0.242424242424242
269000 0.242424242424242
270000 0.242424242424242
271000 0.242424242424242
272000 0.242424242424242
273000 0.242424242424242
274000 0.242424242424242
275000 0.242424242424242
276000 0.242424242424242
277000 0.242424242424242
278000 0.242424242424242
279000 0.242424242424242
280000 0.242424242424242
281000 0.242424242424242
282000 0.242424242424242
283000 0.242424242424242
284000 0.242424242424242
285000 0.242424242424242
286000 0.242424242424242
287000 0.242424242424242
288000 0.242424242424242
289000 0.242424242424242
290000 0.242424242424242
291000 0.242424242424242
292000 0.242424242424242
293000 0.242424242424242
294000 0.242424242424242
295000 0.242424242424242
296000 0.242424242424242
297000 0.242424242424242
298000 0.242424242424242
299000 0.242424242424242
300000 0.242424242424242
301000 0.242424242424242
302000 0.242424242424242
303000 0.242424242424242
304000 0.242424242424242
305000 0.242424242424242
306000 0.242424242424242
307000 0.242424242424242
308000 0.242424242424242
309000 0.242424242424242
310000 0.242424242424242
311000 0.242424242424242
312000 0.325068870523416
313000 0.325068870523416
314000 0.325068870523416
315000 0.325068870523416
316000 0.325068870523416
317000 0.325068870523416
318000 0.325068870523416
319000 0.325068870523416
320000 0.325068870523416
321000 0.325068870523416
322000 0.325068870523416
323000 0.325068870523416
324000 0.325068870523416
325000 0.325068870523416
326000 0.325068870523416
327000 0.325068870523416
328000 0.325068870523416
329000 0.325068870523416
330000 0.325068870523416
331000 0.325068870523416
332000 0.325068870523416
333000 0.325068870523416
334000 0.325068870523416
335000 0.325068870523416
336000 0.325068870523416
337000 0.325068870523416
338000 0.325068870523416
339000 0.325068870523416
340000 0.325068870523416
341000 0.325068870523416
342000 0.325068870523416
343000 0.325068870523416
344000 0.325068870523416
345000 0.325068870523416
346000 0.325068870523416
347000 0.325068870523416
348000 0.325068870523416
349000 0.325068870523416
350000 0.325068870523416
351000 0.325068870523416
352000 0.325068870523416
353000 0.325068870523416
354000 0.325068870523416
355000 0.325068870523416
356000 0.325068870523416
357000 0.325068870523416
358000 0.325068870523416
359000 0.325068870523416
360000 0.325068870523416
361000 0.325068870523416
362000 0.325068870523416
363000 0.325068870523416
364000 0.325068870523416
365000 0.325068870523416
366000 0.325068870523416
367000 0.325068870523416
368000 0.325068870523416
369000 0.325068870523416
370000 0.325068870523416
371000 0.325068870523416
372000 0.325068870523416
373000 0.325068870523416
374000 0.325068870523416
375000 0.325068870523416
376000 0.325068870523416
377000 0.325068870523416
378000 0.325068870523416
379000 0.325068870523416
380000 0.325068870523416
381000 0.325068870523416
382000 0.325068870523416
383000 0.325068870523416
384000 0.325068870523416
385000 0.325068870523416
386000 0.325068870523416
387000 0.325068870523416
388000 0.325068870523416
389000 0.325068870523416
390000 0.325068870523416
391000 0.325068870523416
392000 0.325068870523416
393000 0.325068870523416
394000 0.325068870523416
395000 0.325068870523416
396000 0.325068870523416
397000 0.325068870523416
398000 0.325068870523416
399000 0.325068870523416
400000 0.325068870523416
401000 0.325068870523416
402000 0.325068870523416
403000 0.325068870523416
404000 0.325068870523416
405000 0.325068870523416
406000 0.325068870523416
407000 0.325068870523416
408000 0.325068870523416
409000 0.325068870523416
410000 0.325068870523416
411000 0.325068870523416
412000 0.325068870523416
413000 0.325068870523416
414000 0.325068870523416
415000 0.325068870523416
416000 0.325068870523416
417000 0.327823691460055
418000 0.327823691460055
419000 0.327823691460055
420000 0.327823691460055
421000 0.327823691460055
422000 0.327823691460055
423000 0.327823691460055
424000 0.327823691460055
425000 0.327823691460055
426000 0.327823691460055
427000 0.327823691460055
428000 0.327823691460055
429000 0.327823691460055
430000 0.327823691460055
431000 0.327823691460055
432000 0.327823691460055
433000 0.327823691460055
434000 0.327823691460055
435000 0.327823691460055
436000 0.327823691460055
437000 0.327823691460055
438000 0.327823691460055
439000 0.327823691460055
440000 0.327823691460055
441000 0.327823691460055
442000 0.385674931129477
443000 0.388429752066116
444000 0.388429752066116
445000 0.388429752066116
446000 0.388429752066116
447000 0.388429752066116
448000 0.388429752066116
449000 0.388429752066116
450000 0.388429752066116
451000 0.388429752066116
452000 0.388429752066116
453000 0.388429752066116
454000 0.388429752066116
455000 0.388429752066116
456000 0.388429752066116
457000 0.388429752066116
458000 0.388429752066116
459000 0.388429752066116
460000 0.388429752066116
461000 0.388429752066116
462000 0.388429752066116
463000 0.388429752066116
464000 0.388429752066116
465000 0.388429752066116
466000 0.388429752066116
467000 0.388429752066116
468000 0.388429752066116
469000 0.388429752066116
470000 0.388429752066116
471000 0.388429752066116
472000 0.388429752066116
473000 0.388429752066116
474000 0.388429752066116
475000 0.388429752066116
476000 0.388429752066116
477000 0.388429752066116
478000 0.388429752066116
479000 0.388429752066116
480000 0.388429752066116
481000 0.388429752066116
482000 0.388429752066116
483000 0.388429752066116
484000 0.388429752066116
485000 0.388429752066116
486000 0.388429752066116
487000 0.388429752066116
488000 0.388429752066116
489000 0.388429752066116
490000 0.388429752066116
491000 0.388429752066116
492000 0.388429752066116
493000 0.388429752066116
494000 0.388429752066116
495000 0.388429752066116
496000 0.388429752066116
497000 0.388429752066116
498000 0.388429752066116
499000 0.388429752066116
500000 0.388429752066116
501000 0.388429752066116
502000 0.388429752066116
503000 0.388429752066116
504000 0.388429752066116
505000 0.388429752066116
506000 0.388429752066116
507000 0.388429752066116
508000 0.388429752066116
509000 0.388429752066116
510000 0.388429752066116
511000 0.388429752066116
512000 0.388429752066116
513000 0.388429752066116
514000 0.388429752066116
515000 0.388429752066116
516000 0.388429752066116
517000 0.388429752066116
518000 0.388429752066116
519000 0.391184573002755
520000 0.391184573002755
521000 0.391184573002755
522000 0.391184573002755
523000 0.391184573002755
524000 0.391184573002755
525000 0.391184573002755
526000 0.391184573002755
527000 0.391184573002755
528000 0.391184573002755
529000 0.391184573002755
530000 0.391184573002755
531000 0.391184573002755
532000 0.391184573002755
533000 0.391184573002755
534000 0.391184573002755
535000 0.391184573002755
536000 0.391184573002755
537000 0.391184573002755
538000 0.391184573002755
539000 0.391184573002755
540000 0.391184573002755
541000 0.391184573002755
542000 0.391184573002755
543000 0.391184573002755
544000 0.391184573002755
545000 0.391184573002755
546000 0.391184573002755
547000 0.391184573002755
548000 0.391184573002755
549000 0.391184573002755
550000 0.391184573002755
551000 0.391184573002755
552000 0.391184573002755
553000 0.391184573002755
554000 0.391184573002755
};
\addplot [green!50.0!black]
table {%
1000 0
2000 0.1375
3000 0.1375
4000 0.195
5000 0.236666666666667
6000 0.236666666666667
7000 0.236666666666667
8000 0.236666666666667
9000 0.283333333333333
10000 0.283333333333333
11000 0.283333333333333
12000 0.283333333333333
13000 0.283333333333333
14000 0.31
15000 0.31
16000 0.31
17000 0.31
18000 0.31
19000 0.31
20000 0.31
21000 0.31
22000 0.31
23000 0.31
24000 0.313333333333333
25000 0.313333333333333
26000 0.313333333333333
27000 0.313333333333333
28000 0.345
29000 0.345
30000 0.345
31000 0.345
32000 0.345
33000 0.345
34000 0.345
35000 0.345
36000 0.345
37000 0.345
38000 0.345
39000 0.345
40000 0.345
41000 0.345
42000 0.345
43000 0.345
44000 0.345
45000 0.345
46000 0.345
47000 0.345
48000 0.345
49000 0.345
50000 0.345
51000 0.345
52000 0.345
53000 0.345
54000 0.345
55000 0.345
56000 0.345
57000 0.376666666666667
58000 0.376666666666667
59000 0.376666666666667
60000 0.376666666666667
61000 0.376666666666667
62000 0.376666666666667
63000 0.376666666666667
64000 0.376666666666667
65000 0.376666666666667
66000 0.376666666666667
67000 0.376666666666667
68000 0.376666666666667
69000 0.376666666666667
70000 0.376666666666667
71000 0.376666666666667
72000 0.376666666666667
73000 0.376666666666667
74000 0.376666666666667
75000 0.376666666666667
76000 0.376666666666667
77000 0.413333333333333
78000 0.413333333333333
79000 0.413333333333333
80000 0.413333333333333
81000 0.413333333333333
82000 0.413333333333333
83000 0.413333333333333
84000 0.413333333333333
85000 0.413333333333333
86000 0.413333333333333
87000 0.413333333333333
88000 0.413333333333333
89000 0.413333333333333
90000 0.413333333333333
91000 0.413333333333333
92000 0.413333333333333
93000 0.413333333333333
94000 0.413333333333333
95000 0.413333333333333
96000 0.413333333333333
97000 0.413333333333333
98000 0.413333333333333
99000 0.413333333333333
100000 0.413333333333333
101000 0.413333333333333
102000 0.413333333333333
103000 0.413333333333333
104000 0.413333333333333
105000 0.413333333333333
106000 0.413333333333333
107000 0.413333333333333
108000 0.450833333333333
109000 0.450833333333333
110000 0.450833333333333
111000 0.450833333333333
112000 0.450833333333333
113000 0.450833333333333
114000 0.450833333333333
115000 0.450833333333333
116000 0.450833333333333
117000 0.450833333333333
118000 0.450833333333333
119000 0.450833333333333
120000 0.450833333333333
121000 0.450833333333333
122000 0.450833333333333
123000 0.450833333333333
124000 0.450833333333333
125000 0.450833333333333
126000 0.450833333333333
127000 0.450833333333333
128000 0.450833333333333
129000 0.450833333333333
130000 0.450833333333333
131000 0.450833333333333
132000 0.450833333333333
133000 0.450833333333333
134000 0.450833333333333
135000 0.450833333333333
136000 0.450833333333333
137000 0.450833333333333
138000 0.486666666666667
139000 0.486666666666667
140000 0.486666666666667
141000 0.486666666666667
142000 0.486666666666667
143000 0.486666666666667
144000 0.486666666666667
145000 0.486666666666667
146000 0.486666666666667
147000 0.486666666666667
148000 0.486666666666667
149000 0.486666666666667
150000 0.486666666666667
151000 0.486666666666667
152000 0.486666666666667
153000 0.486666666666667
154000 0.486666666666667
155000 0.486666666666667
156000 0.486666666666667
157000 0.486666666666667
158000 0.486666666666667
159000 0.486666666666667
160000 0.486666666666667
161000 0.486666666666667
162000 0.486666666666667
163000 0.486666666666667
164000 0.486666666666667
165000 0.486666666666667
166000 0.486666666666667
167000 0.486666666666667
168000 0.486666666666667
169000 0.486666666666667
170000 0.486666666666667
171000 0.486666666666667
172000 0.486666666666667
173000 0.486666666666667
174000 0.486666666666667
175000 0.486666666666667
176000 0.486666666666667
177000 0.486666666666667
178000 0.486666666666667
179000 0.486666666666667
180000 0.486666666666667
181000 0.486666666666667
182000 0.486666666666667
183000 0.486666666666667
184000 0.486666666666667
185000 0.486666666666667
186000 0.500833333333333
187000 0.505
188000 0.505
189000 0.505
190000 0.505
191000 0.505
192000 0.505
193000 0.524166666666667
194000 0.524166666666667
195000 0.524166666666667
196000 0.524166666666667
197000 0.524166666666667
198000 0.524166666666667
199000 0.524166666666667
200000 0.524166666666667
201000 0.524166666666667
202000 0.524166666666667
203000 0.524166666666667
204000 0.524166666666667
205000 0.524166666666667
206000 0.524166666666667
207000 0.524166666666667
208000 0.524166666666667
209000 0.524166666666667
210000 0.524166666666667
211000 0.524166666666667
212000 0.524166666666667
213000 0.524166666666667
214000 0.524166666666667
215000 0.524166666666667
216000 0.524166666666667
217000 0.524166666666667
218000 0.524166666666667
219000 0.524166666666667
220000 0.524166666666667
221000 0.524166666666667
222000 0.524166666666667
223000 0.524166666666667
224000 0.524166666666667
225000 0.524166666666667
226000 0.524166666666667
227000 0.524166666666667
228000 0.524166666666667
229000 0.524166666666667
230000 0.524166666666667
231000 0.524166666666667
232000 0.524166666666667
233000 0.524166666666667
234000 0.524166666666667
235000 0.524166666666667
236000 0.524166666666667
237000 0.524166666666667
238000 0.524166666666667
239000 0.524166666666667
240000 0.524166666666667
241000 0.524166666666667
242000 0.524166666666667
243000 0.524166666666667
244000 0.524166666666667
245000 0.524166666666667
246000 0.524166666666667
247000 0.524166666666667
248000 0.524166666666667
249000 0.524166666666667
250000 0.524166666666667
251000 0.524166666666667
252000 0.524166666666667
253000 0.524166666666667
254000 0.524166666666667
255000 0.524166666666667
256000 0.524166666666667
257000 0.575
258000 0.575
259000 0.575
260000 0.575
261000 0.575
262000 0.575
263000 0.575
264000 0.575
265000 0.575
266000 0.575
267000 0.575
268000 0.575
269000 0.575
270000 0.575
271000 0.575
272000 0.575
273000 0.575
274000 0.575
275000 0.575
276000 0.575
277000 0.575
278000 0.575
279000 0.575
280000 0.575
281000 0.575
282000 0.575
283000 0.575
284000 0.575
285000 0.575
286000 0.575
287000 0.575
288000 0.575
289000 0.575
290000 0.575
291000 0.575
292000 0.575
293000 0.575
294000 0.575
295000 0.575
296000 0.575
297000 0.575
298000 0.575
299000 0.575
300000 0.575
301000 0.575
302000 0.575
303000 0.575
304000 0.575
305000 0.575
306000 0.575
307000 0.575
308000 0.575
309000 0.575
310000 0.575
311000 0.575
312000 0.620833333333333
313000 0.620833333333333
314000 0.620833333333333
315000 0.620833333333333
316000 0.620833333333333
317000 0.620833333333333
318000 0.620833333333333
319000 0.620833333333333
320000 0.620833333333333
321000 0.620833333333333
322000 0.620833333333333
323000 0.620833333333333
324000 0.620833333333333
325000 0.620833333333333
326000 0.620833333333333
327000 0.620833333333333
328000 0.620833333333333
329000 0.620833333333333
330000 0.620833333333333
331000 0.620833333333333
332000 0.620833333333333
333000 0.620833333333333
334000 0.620833333333333
335000 0.620833333333333
336000 0.620833333333333
337000 0.620833333333333
338000 0.620833333333333
339000 0.620833333333333
340000 0.620833333333333
341000 0.620833333333333
342000 0.620833333333333
343000 0.620833333333333
344000 0.620833333333333
345000 0.620833333333333
346000 0.620833333333333
347000 0.620833333333333
348000 0.620833333333333
349000 0.620833333333333
350000 0.620833333333333
351000 0.620833333333333
352000 0.620833333333333
353000 0.620833333333333
354000 0.620833333333333
355000 0.620833333333333
356000 0.620833333333333
357000 0.620833333333333
358000 0.620833333333333
359000 0.620833333333333
360000 0.620833333333333
361000 0.620833333333333
362000 0.620833333333333
363000 0.620833333333333
364000 0.620833333333333
365000 0.620833333333333
366000 0.620833333333333
367000 0.620833333333333
368000 0.620833333333333
369000 0.620833333333333
370000 0.620833333333333
371000 0.620833333333333
372000 0.620833333333333
373000 0.620833333333333
374000 0.620833333333333
375000 0.620833333333333
376000 0.620833333333333
377000 0.620833333333333
378000 0.620833333333333
379000 0.620833333333333
380000 0.620833333333333
381000 0.620833333333333
382000 0.620833333333333
383000 0.620833333333333
384000 0.620833333333333
385000 0.620833333333333
386000 0.620833333333333
387000 0.620833333333333
388000 0.620833333333333
389000 0.620833333333333
390000 0.620833333333333
391000 0.620833333333333
392000 0.620833333333333
393000 0.620833333333333
394000 0.620833333333333
395000 0.620833333333333
396000 0.620833333333333
397000 0.620833333333333
398000 0.620833333333333
399000 0.620833333333333
400000 0.620833333333333
401000 0.620833333333333
402000 0.620833333333333
403000 0.620833333333333
404000 0.620833333333333
405000 0.620833333333333
406000 0.620833333333333
407000 0.620833333333333
408000 0.620833333333333
409000 0.620833333333333
410000 0.620833333333333
411000 0.620833333333333
412000 0.620833333333333
413000 0.620833333333333
414000 0.620833333333333
415000 0.620833333333333
416000 0.620833333333333
417000 0.620833333333333
418000 0.620833333333333
419000 0.620833333333333
420000 0.620833333333333
421000 0.620833333333333
422000 0.620833333333333
423000 0.620833333333333
424000 0.620833333333333
425000 0.620833333333333
426000 0.620833333333333
427000 0.620833333333333
428000 0.620833333333333
429000 0.620833333333333
430000 0.620833333333333
431000 0.620833333333333
432000 0.620833333333333
433000 0.620833333333333
434000 0.620833333333333
435000 0.620833333333333
436000 0.620833333333333
437000 0.620833333333333
438000 0.620833333333333
439000 0.620833333333333
440000 0.620833333333333
441000 0.620833333333333
442000 0.673333333333333
443000 0.673333333333333
444000 0.673333333333333
445000 0.673333333333333
446000 0.673333333333333
447000 0.673333333333333
448000 0.673333333333333
449000 0.673333333333333
450000 0.673333333333333
451000 0.673333333333333
452000 0.673333333333333
453000 0.673333333333333
454000 0.673333333333333
455000 0.673333333333333
456000 0.673333333333333
457000 0.673333333333333
458000 0.673333333333333
459000 0.673333333333333
460000 0.673333333333333
461000 0.673333333333333
462000 0.673333333333333
463000 0.673333333333333
464000 0.673333333333333
465000 0.673333333333333
466000 0.673333333333333
467000 0.673333333333333
468000 0.673333333333333
469000 0.673333333333333
470000 0.673333333333333
471000 0.673333333333333
472000 0.673333333333333
473000 0.673333333333333
474000 0.673333333333333
475000 0.673333333333333
476000 0.673333333333333
477000 0.673333333333333
478000 0.673333333333333
479000 0.673333333333333
480000 0.673333333333333
481000 0.673333333333333
482000 0.673333333333333
483000 0.673333333333333
484000 0.673333333333333
485000 0.673333333333333
486000 0.673333333333333
487000 0.673333333333333
488000 0.673333333333333
489000 0.673333333333333
490000 0.673333333333333
491000 0.673333333333333
492000 0.673333333333333
493000 0.673333333333333
494000 0.673333333333333
495000 0.673333333333333
496000 0.673333333333333
497000 0.673333333333333
498000 0.673333333333333
499000 0.673333333333333
500000 0.673333333333333
501000 0.673333333333333
502000 0.673333333333333
503000 0.673333333333333
504000 0.673333333333333
505000 0.673333333333333
506000 0.673333333333333
507000 0.673333333333333
508000 0.673333333333333
509000 0.673333333333333
510000 0.673333333333333
511000 0.673333333333333
512000 0.673333333333333
513000 0.673333333333333
514000 0.673333333333333
515000 0.673333333333333
516000 0.673333333333333
517000 0.673333333333333
518000 0.673333333333333
519000 0.673333333333333
520000 0.673333333333333
521000 0.673333333333333
522000 0.673333333333333
523000 0.673333333333333
524000 0.673333333333333
525000 0.673333333333333
526000 0.673333333333333
527000 0.673333333333333
528000 0.673333333333333
529000 0.673333333333333
530000 0.673333333333333
531000 0.673333333333333
532000 0.673333333333333
533000 0.673333333333333
534000 0.673333333333333
535000 0.673333333333333
536000 0.673333333333333
537000 0.673333333333333
538000 0.673333333333333
539000 0.673333333333333
540000 0.673333333333333
541000 0.673333333333333
542000 0.673333333333333
543000 0.673333333333333
544000 0.673333333333333
545000 0.673333333333333
546000 0.673333333333333
547000 0.673333333333333
548000 0.673333333333333
549000 0.673333333333333
550000 0.673333333333333
551000 0.673333333333333
552000 0.673333333333333
553000 0.673333333333333
554000 0.673333333333333
};
\addplot [red]
table {%
1000 0
2000 0.210069444444444
3000 0.210069444444444
4000 0.278645833333333
5000 0.338107638888889
6000 0.338107638888889
7000 0.338107638888889
8000 0.338107638888889
9000 0.380208333333333
10000 0.380208333333333
11000 0.380208333333333
12000 0.380208333333333
13000 0.380208333333333
14000 0.424479166666667
15000 0.424479166666667
16000 0.424479166666667
17000 0.424479166666667
18000 0.424479166666667
19000 0.424479166666667
20000 0.424479166666667
21000 0.424479166666667
22000 0.424479166666667
23000 0.427517361111111
24000 0.430555555555556
25000 0.430555555555556
26000 0.430555555555556
27000 0.430555555555556
28000 0.473958333333333
29000 0.473958333333333
30000 0.473958333333333
31000 0.473958333333333
32000 0.473958333333333
33000 0.473958333333333
34000 0.473958333333333
35000 0.473958333333333
36000 0.473958333333333
37000 0.473958333333333
38000 0.473958333333333
39000 0.473958333333333
40000 0.473958333333333
41000 0.473958333333333
42000 0.473958333333333
43000 0.473958333333333
44000 0.473958333333333
45000 0.473958333333333
46000 0.473958333333333
47000 0.473958333333333
48000 0.473958333333333
49000 0.473958333333333
50000 0.473958333333333
51000 0.473958333333333
52000 0.473958333333333
53000 0.473958333333333
54000 0.473958333333333
55000 0.473958333333333
56000 0.473958333333333
57000 0.513020833333333
58000 0.513020833333333
59000 0.513020833333333
60000 0.513020833333333
61000 0.513020833333333
62000 0.513020833333333
63000 0.513020833333333
64000 0.513020833333333
65000 0.513020833333333
66000 0.513020833333333
67000 0.513020833333333
68000 0.513020833333333
69000 0.513020833333333
70000 0.513020833333333
71000 0.513020833333333
72000 0.513020833333333
73000 0.513020833333333
74000 0.513020833333333
75000 0.513020833333333
76000 0.513020833333333
77000 0.549045138888889
78000 0.549045138888889
79000 0.549045138888889
80000 0.549045138888889
81000 0.549045138888889
82000 0.549045138888889
83000 0.549045138888889
84000 0.549045138888889
85000 0.549045138888889
86000 0.549045138888889
87000 0.549045138888889
88000 0.549045138888889
89000 0.549045138888889
90000 0.549045138888889
91000 0.549045138888889
92000 0.549045138888889
93000 0.549045138888889
94000 0.549045138888889
95000 0.549045138888889
96000 0.549045138888889
97000 0.549045138888889
98000 0.549045138888889
99000 0.549045138888889
100000 0.549045138888889
101000 0.549045138888889
102000 0.549045138888889
103000 0.549045138888889
104000 0.549045138888889
105000 0.549045138888889
106000 0.549045138888889
107000 0.549045138888889
108000 0.58203125
109000 0.58203125
110000 0.58203125
111000 0.58203125
112000 0.58203125
113000 0.58203125
114000 0.58203125
115000 0.58203125
116000 0.58203125
117000 0.58203125
118000 0.58203125
119000 0.58203125
120000 0.58203125
121000 0.58203125
122000 0.58203125
123000 0.58203125
124000 0.58203125
125000 0.58203125
126000 0.58203125
127000 0.58203125
128000 0.58203125
129000 0.58203125
130000 0.58203125
131000 0.58203125
132000 0.58203125
133000 0.58203125
134000 0.58203125
135000 0.58203125
136000 0.58203125
137000 0.58203125
138000 0.618489583333333
139000 0.618489583333333
140000 0.618489583333333
141000 0.618489583333333
142000 0.618489583333333
143000 0.618489583333333
144000 0.618489583333333
145000 0.618489583333333
146000 0.618489583333333
147000 0.618489583333333
148000 0.618489583333333
149000 0.618489583333333
150000 0.618489583333333
151000 0.618489583333333
152000 0.618489583333333
153000 0.618489583333333
154000 0.618489583333333
155000 0.618489583333333
156000 0.618489583333333
157000 0.618489583333333
158000 0.618489583333333
159000 0.618489583333333
160000 0.618489583333333
161000 0.618489583333333
162000 0.618489583333333
163000 0.618489583333333
164000 0.618489583333333
165000 0.618489583333333
166000 0.618489583333333
167000 0.618489583333333
168000 0.618489583333333
169000 0.618489583333333
170000 0.618489583333333
171000 0.618489583333333
172000 0.618489583333333
173000 0.618489583333333
174000 0.618489583333333
175000 0.618489583333333
176000 0.618489583333333
177000 0.618489583333333
178000 0.618489583333333
179000 0.618489583333333
180000 0.618489583333333
181000 0.618489583333333
182000 0.618489583333333
183000 0.618489583333333
184000 0.618489583333333
185000 0.618489583333333
186000 0.629774305555556
187000 0.631510416666667
188000 0.631510416666667
189000 0.631510416666667
190000 0.631510416666667
191000 0.631510416666667
192000 0.631510416666667
193000 0.656684027777778
194000 0.656684027777778
195000 0.656684027777778
196000 0.656684027777778
197000 0.656684027777778
198000 0.656684027777778
199000 0.656684027777778
200000 0.656684027777778
201000 0.656684027777778
202000 0.656684027777778
203000 0.656684027777778
204000 0.656684027777778
205000 0.656684027777778
206000 0.656684027777778
207000 0.656684027777778
208000 0.656684027777778
209000 0.656684027777778
210000 0.656684027777778
211000 0.656684027777778
212000 0.656684027777778
213000 0.656684027777778
214000 0.656684027777778
215000 0.656684027777778
216000 0.656684027777778
217000 0.656684027777778
218000 0.656684027777778
219000 0.656684027777778
220000 0.656684027777778
221000 0.656684027777778
222000 0.656684027777778
223000 0.656684027777778
224000 0.656684027777778
225000 0.656684027777778
226000 0.656684027777778
227000 0.656684027777778
228000 0.656684027777778
229000 0.656684027777778
230000 0.656684027777778
231000 0.656684027777778
232000 0.656684027777778
233000 0.656684027777778
234000 0.656684027777778
235000 0.656684027777778
236000 0.656684027777778
237000 0.656684027777778
238000 0.656684027777778
239000 0.656684027777778
240000 0.656684027777778
241000 0.656684027777778
242000 0.656684027777778
243000 0.656684027777778
244000 0.656684027777778
245000 0.656684027777778
246000 0.656684027777778
247000 0.656684027777778
248000 0.656684027777778
249000 0.656684027777778
250000 0.656684027777778
251000 0.656684027777778
252000 0.656684027777778
253000 0.656684027777778
254000 0.656684027777778
255000 0.656684027777778
256000 0.656684027777778
257000 0.701388888888889
258000 0.701388888888889
259000 0.701388888888889
260000 0.701388888888889
261000 0.701388888888889
262000 0.701388888888889
263000 0.701388888888889
264000 0.701388888888889
265000 0.701388888888889
266000 0.701388888888889
267000 0.701388888888889
268000 0.701388888888889
269000 0.701388888888889
270000 0.701388888888889
271000 0.701388888888889
272000 0.701388888888889
273000 0.701388888888889
274000 0.701388888888889
275000 0.701388888888889
276000 0.701388888888889
277000 0.701388888888889
278000 0.701388888888889
279000 0.701388888888889
280000 0.701388888888889
281000 0.701388888888889
282000 0.701388888888889
283000 0.701388888888889
284000 0.701388888888889
285000 0.701388888888889
286000 0.701388888888889
287000 0.701388888888889
288000 0.701388888888889
289000 0.701388888888889
290000 0.701388888888889
291000 0.701388888888889
292000 0.701388888888889
293000 0.701388888888889
294000 0.701388888888889
295000 0.701388888888889
296000 0.701388888888889
297000 0.701388888888889
298000 0.701388888888889
299000 0.701388888888889
300000 0.701388888888889
301000 0.701388888888889
302000 0.701388888888889
303000 0.701388888888889
304000 0.701388888888889
305000 0.701388888888889
306000 0.701388888888889
307000 0.701388888888889
308000 0.701388888888889
309000 0.701388888888889
310000 0.701388888888889
311000 0.701388888888889
312000 0.755208333333333
313000 0.755208333333333
314000 0.755208333333333
315000 0.755208333333333
316000 0.755208333333333
317000 0.755208333333333
318000 0.755208333333333
319000 0.755208333333333
320000 0.755208333333333
321000 0.755208333333333
322000 0.755208333333333
323000 0.755208333333333
324000 0.755208333333333
325000 0.755208333333333
326000 0.755208333333333
327000 0.755208333333333
328000 0.755208333333333
329000 0.755208333333333
330000 0.755208333333333
331000 0.755208333333333
332000 0.755208333333333
333000 0.755208333333333
334000 0.755208333333333
335000 0.755208333333333
336000 0.755208333333333
337000 0.755208333333333
338000 0.755208333333333
339000 0.755208333333333
340000 0.755208333333333
341000 0.755208333333333
342000 0.755208333333333
343000 0.755208333333333
344000 0.755208333333333
345000 0.755208333333333
346000 0.755208333333333
347000 0.755208333333333
348000 0.755208333333333
349000 0.755208333333333
350000 0.755208333333333
351000 0.755208333333333
352000 0.755208333333333
353000 0.755208333333333
354000 0.755208333333333
355000 0.755208333333333
356000 0.755208333333333
357000 0.755208333333333
358000 0.755208333333333
359000 0.755208333333333
360000 0.755208333333333
361000 0.755208333333333
362000 0.755208333333333
363000 0.755208333333333
364000 0.755208333333333
365000 0.755208333333333
366000 0.755208333333333
367000 0.755208333333333
368000 0.755208333333333
369000 0.755208333333333
370000 0.755208333333333
371000 0.755208333333333
372000 0.755208333333333
373000 0.755208333333333
374000 0.755208333333333
375000 0.755208333333333
376000 0.755208333333333
377000 0.755208333333333
378000 0.755208333333333
379000 0.755208333333333
380000 0.755208333333333
381000 0.755208333333333
382000 0.755208333333333
383000 0.755208333333333
384000 0.755208333333333
385000 0.755208333333333
386000 0.755208333333333
387000 0.755208333333333
388000 0.755208333333333
389000 0.755208333333333
390000 0.755208333333333
391000 0.755208333333333
392000 0.755208333333333
393000 0.755208333333333
394000 0.755208333333333
395000 0.755208333333333
396000 0.755208333333333
397000 0.755208333333333
398000 0.755208333333333
399000 0.755208333333333
400000 0.755208333333333
401000 0.755208333333333
402000 0.755208333333333
403000 0.755208333333333
404000 0.755208333333333
405000 0.755208333333333
406000 0.755208333333333
407000 0.755208333333333
408000 0.755208333333333
409000 0.755208333333333
410000 0.755208333333333
411000 0.755208333333333
412000 0.755208333333333
413000 0.755208333333333
414000 0.755208333333333
415000 0.755208333333333
416000 0.755208333333333
417000 0.755208333333333
418000 0.755208333333333
419000 0.755208333333333
420000 0.755208333333333
421000 0.755208333333333
422000 0.755208333333333
423000 0.755208333333333
424000 0.755208333333333
425000 0.755208333333333
426000 0.755208333333333
427000 0.755208333333333
428000 0.755208333333333
429000 0.755208333333333
430000 0.755208333333333
431000 0.755208333333333
432000 0.755208333333333
433000 0.755208333333333
434000 0.755208333333333
435000 0.755208333333333
436000 0.755208333333333
437000 0.755208333333333
438000 0.755208333333333
439000 0.755208333333333
440000 0.755208333333333
441000 0.755208333333333
442000 0.801649305555556
443000 0.801649305555556
444000 0.801649305555556
445000 0.801649305555556
446000 0.801649305555556
447000 0.801649305555556
448000 0.801649305555556
449000 0.801649305555556
450000 0.801649305555556
451000 0.801649305555556
452000 0.801649305555556
453000 0.801649305555556
454000 0.801649305555556
455000 0.801649305555556
456000 0.801649305555556
457000 0.801649305555556
458000 0.801649305555556
459000 0.801649305555556
460000 0.801649305555556
461000 0.801649305555556
462000 0.801649305555556
463000 0.801649305555556
464000 0.801649305555556
465000 0.801649305555556
466000 0.801649305555556
467000 0.801649305555556
468000 0.801649305555556
469000 0.801649305555556
470000 0.801649305555556
471000 0.801649305555556
472000 0.801649305555556
473000 0.801649305555556
474000 0.801649305555556
475000 0.801649305555556
476000 0.801649305555556
477000 0.801649305555556
478000 0.801649305555556
479000 0.801649305555556
480000 0.801649305555556
481000 0.801649305555556
482000 0.801649305555556
483000 0.801649305555556
484000 0.801649305555556
485000 0.801649305555556
486000 0.801649305555556
487000 0.801649305555556
488000 0.801649305555556
489000 0.801649305555556
490000 0.801649305555556
491000 0.801649305555556
492000 0.801649305555556
493000 0.801649305555556
494000 0.801649305555556
495000 0.801649305555556
496000 0.801649305555556
497000 0.801649305555556
498000 0.801649305555556
499000 0.801649305555556
500000 0.801649305555556
501000 0.801649305555556
502000 0.801649305555556
503000 0.801649305555556
504000 0.801649305555556
505000 0.801649305555556
506000 0.801649305555556
507000 0.801649305555556
508000 0.801649305555556
509000 0.801649305555556
510000 0.801649305555556
511000 0.801649305555556
512000 0.801649305555556
513000 0.801649305555556
514000 0.801649305555556
515000 0.801649305555556
516000 0.801649305555556
517000 0.801649305555556
518000 0.801649305555556
519000 0.803385416666667
520000 0.803385416666667
521000 0.803385416666667
522000 0.803385416666667
523000 0.803385416666667
524000 0.803385416666667
525000 0.803385416666667
526000 0.803385416666667
527000 0.803385416666667
528000 0.803385416666667
529000 0.803385416666667
530000 0.803385416666667
531000 0.803385416666667
532000 0.803385416666667
533000 0.803385416666667
534000 0.803385416666667
535000 0.803385416666667
536000 0.803385416666667
537000 0.803385416666667
538000 0.803385416666667
539000 0.803385416666667
540000 0.803385416666667
541000 0.803385416666667
542000 0.803385416666667
543000 0.803385416666667
544000 0.803385416666667
545000 0.803385416666667
546000 0.803385416666667
547000 0.803385416666667
548000 0.803385416666667
549000 0.803385416666667
550000 0.803385416666667
551000 0.803385416666667
552000 0.803385416666667
553000 0.803385416666667
554000 0.803385416666667
};
\addplot [color0]
table {%
1000 0
2000 0.00347222222222222
3000 0.00347222222222222
4000 0.00983796296296296
5000 0.03125
6000 0.03125
7000 0.03125
8000 0.03125
9000 0.0561342592592593
10000 0.0561342592592593
11000 0.0561342592592593
12000 0.0561342592592593
13000 0.0561342592592593
14000 0.0978009259259259
15000 0.0978009259259259
16000 0.0978009259259259
17000 0.0978009259259259
18000 0.0978009259259259
19000 0.0978009259259259
20000 0.0978009259259259
21000 0.0978009259259259
22000 0.0978009259259259
23000 0.101273148148148
24000 0.103587962962963
25000 0.103587962962963
26000 0.103587962962963
27000 0.103587962962963
28000 0.136574074074074
29000 0.136574074074074
30000 0.136574074074074
31000 0.136574074074074
32000 0.136574074074074
33000 0.136574074074074
34000 0.136574074074074
35000 0.136574074074074
36000 0.136574074074074
37000 0.136574074074074
38000 0.136574074074074
39000 0.136574074074074
40000 0.136574074074074
41000 0.136574074074074
42000 0.136574074074074
43000 0.136574074074074
44000 0.136574074074074
45000 0.136574074074074
46000 0.136574074074074
47000 0.136574074074074
48000 0.136574074074074
49000 0.136574074074074
50000 0.136574074074074
51000 0.136574074074074
52000 0.136574074074074
53000 0.136574074074074
54000 0.136574074074074
55000 0.136574074074074
56000 0.136574074074074
57000 0.206018518518519
58000 0.206018518518519
59000 0.206018518518519
60000 0.206018518518519
61000 0.206018518518519
62000 0.206018518518519
63000 0.206018518518519
64000 0.206018518518519
65000 0.206018518518519
66000 0.206018518518519
67000 0.206018518518519
68000 0.206018518518519
69000 0.206018518518519
70000 0.206018518518519
71000 0.206597222222222
72000 0.206597222222222
73000 0.206597222222222
74000 0.206597222222222
75000 0.206597222222222
76000 0.206597222222222
77000 0.289351851851852
78000 0.289351851851852
79000 0.289351851851852
80000 0.289351851851852
81000 0.289351851851852
82000 0.289351851851852
83000 0.289351851851852
84000 0.289351851851852
85000 0.289351851851852
86000 0.289351851851852
87000 0.289351851851852
88000 0.289351851851852
89000 0.289351851851852
90000 0.289351851851852
91000 0.289351851851852
92000 0.289351851851852
93000 0.289351851851852
94000 0.289351851851852
95000 0.289351851851852
96000 0.289351851851852
97000 0.289351851851852
98000 0.289351851851852
99000 0.289351851851852
100000 0.289351851851852
101000 0.289351851851852
102000 0.289351851851852
103000 0.289930555555556
104000 0.289930555555556
105000 0.289930555555556
106000 0.289930555555556
107000 0.289930555555556
108000 0.375578703703704
109000 0.375578703703704
110000 0.375578703703704
111000 0.375578703703704
112000 0.375578703703704
113000 0.375578703703704
114000 0.375578703703704
115000 0.375578703703704
116000 0.375578703703704
117000 0.375578703703704
118000 0.375578703703704
119000 0.375578703703704
120000 0.375578703703704
121000 0.375578703703704
122000 0.375578703703704
123000 0.375578703703704
124000 0.375578703703704
125000 0.375578703703704
126000 0.375578703703704
127000 0.375578703703704
128000 0.375578703703704
129000 0.375578703703704
130000 0.375578703703704
131000 0.375578703703704
132000 0.375578703703704
133000 0.375578703703704
134000 0.375578703703704
135000 0.375578703703704
136000 0.375578703703704
137000 0.375578703703704
138000 0.465277777777778
139000 0.465277777777778
140000 0.465277777777778
141000 0.465277777777778
142000 0.465277777777778
143000 0.465277777777778
144000 0.465277777777778
145000 0.465277777777778
146000 0.465277777777778
147000 0.465277777777778
148000 0.465277777777778
149000 0.465277777777778
150000 0.465277777777778
151000 0.465277777777778
152000 0.465277777777778
153000 0.465277777777778
154000 0.465277777777778
155000 0.465277777777778
156000 0.465277777777778
157000 0.465277777777778
158000 0.465277777777778
159000 0.465277777777778
160000 0.465277777777778
161000 0.465277777777778
162000 0.465277777777778
163000 0.465277777777778
164000 0.465277777777778
165000 0.465277777777778
166000 0.465277777777778
167000 0.465277777777778
168000 0.465277777777778
169000 0.465277777777778
170000 0.465277777777778
171000 0.465277777777778
172000 0.465277777777778
173000 0.465277777777778
174000 0.465277777777778
175000 0.465277777777778
176000 0.465277777777778
177000 0.465277777777778
178000 0.465277777777778
179000 0.465277777777778
180000 0.465277777777778
181000 0.465277777777778
182000 0.465277777777778
183000 0.465277777777778
184000 0.465277777777778
185000 0.465277777777778
186000 0.497685185185185
187000 0.504050925925926
188000 0.504050925925926
189000 0.504050925925926
190000 0.504050925925926
191000 0.504050925925926
192000 0.504050925925926
193000 0.558449074074074
194000 0.558449074074074
195000 0.558449074074074
196000 0.558449074074074
197000 0.558449074074074
198000 0.558449074074074
199000 0.558449074074074
200000 0.558449074074074
201000 0.558449074074074
202000 0.558449074074074
203000 0.558449074074074
204000 0.558449074074074
205000 0.558449074074074
206000 0.558449074074074
207000 0.558449074074074
208000 0.558449074074074
209000 0.558449074074074
210000 0.558449074074074
211000 0.558449074074074
212000 0.558449074074074
213000 0.558449074074074
214000 0.558449074074074
215000 0.558449074074074
216000 0.558449074074074
217000 0.558449074074074
218000 0.558449074074074
219000 0.558449074074074
220000 0.558449074074074
221000 0.558449074074074
222000 0.558449074074074
223000 0.558449074074074
224000 0.558449074074074
225000 0.558449074074074
226000 0.558449074074074
227000 0.558449074074074
228000 0.558449074074074
229000 0.558449074074074
230000 0.558449074074074
231000 0.558449074074074
232000 0.558449074074074
233000 0.558449074074074
234000 0.558449074074074
235000 0.558449074074074
236000 0.558449074074074
237000 0.558449074074074
238000 0.558449074074074
239000 0.558449074074074
240000 0.558449074074074
241000 0.558449074074074
242000 0.558449074074074
243000 0.558449074074074
244000 0.558449074074074
245000 0.558449074074074
246000 0.558449074074074
247000 0.558449074074074
248000 0.558449074074074
249000 0.558449074074074
250000 0.558449074074074
251000 0.558449074074074
252000 0.558449074074074
253000 0.558449074074074
254000 0.558449074074074
255000 0.558449074074074
256000 0.558449074074074
257000 0.638888888888889
258000 0.638888888888889
259000 0.638888888888889
260000 0.638888888888889
261000 0.638888888888889
262000 0.638888888888889
263000 0.638888888888889
264000 0.638888888888889
265000 0.638888888888889
266000 0.638888888888889
267000 0.638888888888889
268000 0.638888888888889
269000 0.638888888888889
270000 0.638888888888889
271000 0.638888888888889
272000 0.638888888888889
273000 0.638888888888889
274000 0.638888888888889
275000 0.638888888888889
276000 0.638888888888889
277000 0.638888888888889
278000 0.638888888888889
279000 0.638888888888889
280000 0.638888888888889
281000 0.638888888888889
282000 0.638888888888889
283000 0.638888888888889
284000 0.638888888888889
285000 0.638888888888889
286000 0.638888888888889
287000 0.638888888888889
288000 0.638888888888889
289000 0.638888888888889
290000 0.638888888888889
291000 0.638888888888889
292000 0.638888888888889
293000 0.638888888888889
294000 0.638888888888889
295000 0.638888888888889
296000 0.638888888888889
297000 0.638888888888889
298000 0.638888888888889
299000 0.638888888888889
300000 0.638888888888889
301000 0.638888888888889
302000 0.638888888888889
303000 0.638888888888889
304000 0.638888888888889
305000 0.638888888888889
306000 0.638888888888889
307000 0.638888888888889
308000 0.638888888888889
309000 0.638888888888889
310000 0.638888888888889
311000 0.638888888888889
312000 0.708912037037037
313000 0.708912037037037
314000 0.708912037037037
315000 0.708912037037037
316000 0.708912037037037
317000 0.708912037037037
318000 0.708912037037037
319000 0.708912037037037
320000 0.708912037037037
321000 0.708912037037037
322000 0.708912037037037
323000 0.708912037037037
324000 0.708912037037037
325000 0.708912037037037
326000 0.708912037037037
327000 0.708912037037037
328000 0.708912037037037
329000 0.708912037037037
330000 0.708912037037037
331000 0.708912037037037
332000 0.708912037037037
333000 0.708912037037037
334000 0.708912037037037
335000 0.708912037037037
336000 0.708912037037037
337000 0.708912037037037
338000 0.708912037037037
339000 0.708912037037037
340000 0.708912037037037
341000 0.708912037037037
342000 0.708912037037037
343000 0.708912037037037
344000 0.708912037037037
345000 0.708912037037037
346000 0.708912037037037
347000 0.708912037037037
348000 0.708912037037037
349000 0.708912037037037
350000 0.708912037037037
351000 0.708912037037037
352000 0.708912037037037
353000 0.708912037037037
354000 0.708912037037037
355000 0.708912037037037
356000 0.708912037037037
357000 0.708912037037037
358000 0.708912037037037
359000 0.708912037037037
360000 0.708912037037037
361000 0.708912037037037
362000 0.708912037037037
363000 0.708912037037037
364000 0.708912037037037
365000 0.708912037037037
366000 0.708912037037037
367000 0.708912037037037
368000 0.708912037037037
369000 0.708912037037037
370000 0.708912037037037
371000 0.708912037037037
372000 0.708912037037037
373000 0.708912037037037
374000 0.708912037037037
375000 0.708912037037037
376000 0.708912037037037
377000 0.708912037037037
378000 0.708912037037037
379000 0.708912037037037
380000 0.708912037037037
381000 0.708912037037037
382000 0.708912037037037
383000 0.708912037037037
384000 0.708912037037037
385000 0.708912037037037
386000 0.708912037037037
387000 0.708912037037037
388000 0.708912037037037
389000 0.708912037037037
390000 0.708912037037037
391000 0.708912037037037
392000 0.708912037037037
393000 0.708912037037037
394000 0.708912037037037
395000 0.708912037037037
396000 0.708912037037037
397000 0.708912037037037
398000 0.708912037037037
399000 0.708912037037037
400000 0.708912037037037
401000 0.708912037037037
402000 0.708912037037037
403000 0.708912037037037
404000 0.708912037037037
405000 0.708912037037037
406000 0.708912037037037
407000 0.708912037037037
408000 0.708912037037037
409000 0.708912037037037
410000 0.708912037037037
411000 0.708912037037037
412000 0.708912037037037
413000 0.708912037037037
414000 0.708912037037037
415000 0.708912037037037
416000 0.708912037037037
417000 0.708912037037037
418000 0.708912037037037
419000 0.708912037037037
420000 0.708912037037037
421000 0.708912037037037
422000 0.708912037037037
423000 0.708912037037037
424000 0.708912037037037
425000 0.708912037037037
426000 0.708912037037037
427000 0.708912037037037
428000 0.708912037037037
429000 0.708912037037037
430000 0.708912037037037
431000 0.708912037037037
432000 0.708912037037037
433000 0.708912037037037
434000 0.708912037037037
435000 0.708912037037037
436000 0.708912037037037
437000 0.708912037037037
438000 0.708912037037037
439000 0.708912037037037
440000 0.708912037037037
441000 0.708912037037037
442000 0.766782407407407
443000 0.767361111111111
444000 0.767361111111111
445000 0.767361111111111
446000 0.767361111111111
447000 0.767361111111111
448000 0.767361111111111
449000 0.767361111111111
450000 0.767361111111111
451000 0.767361111111111
452000 0.767361111111111
453000 0.767361111111111
454000 0.767361111111111
455000 0.767361111111111
456000 0.767361111111111
457000 0.767361111111111
458000 0.767361111111111
459000 0.767361111111111
460000 0.767361111111111
461000 0.767361111111111
462000 0.767361111111111
463000 0.767361111111111
464000 0.767361111111111
465000 0.767361111111111
466000 0.767361111111111
467000 0.767361111111111
468000 0.767361111111111
469000 0.767361111111111
470000 0.767361111111111
471000 0.767361111111111
472000 0.767361111111111
473000 0.767361111111111
474000 0.767361111111111
475000 0.767361111111111
476000 0.767361111111111
477000 0.767361111111111
478000 0.767361111111111
479000 0.767361111111111
480000 0.767361111111111
481000 0.767361111111111
482000 0.767361111111111
483000 0.767361111111111
484000 0.767361111111111
485000 0.767361111111111
486000 0.767361111111111
487000 0.767361111111111
488000 0.767361111111111
489000 0.767361111111111
490000 0.767361111111111
491000 0.767361111111111
492000 0.767361111111111
493000 0.767361111111111
494000 0.767361111111111
495000 0.767361111111111
496000 0.767361111111111
497000 0.767361111111111
498000 0.767361111111111
499000 0.767361111111111
500000 0.767361111111111
501000 0.767361111111111
502000 0.770833333333333
503000 0.772569444444444
504000 0.772569444444444
505000 0.772569444444444
506000 0.772569444444444
507000 0.772569444444444
508000 0.772569444444444
509000 0.772569444444444
510000 0.772569444444444
511000 0.772569444444444
512000 0.772569444444444
513000 0.772569444444444
514000 0.772569444444444
515000 0.772569444444444
516000 0.772569444444444
517000 0.772569444444444
518000 0.772569444444444
519000 0.777199074074074
520000 0.777199074074074
521000 0.777199074074074
522000 0.777199074074074
523000 0.777199074074074
524000 0.777199074074074
525000 0.777199074074074
526000 0.777199074074074
527000 0.777199074074074
528000 0.777199074074074
529000 0.777199074074074
530000 0.777199074074074
531000 0.777199074074074
532000 0.777199074074074
533000 0.777199074074074
534000 0.777199074074074
535000 0.777199074074074
536000 0.777199074074074
537000 0.777199074074074
538000 0.777199074074074
539000 0.777199074074074
540000 0.777199074074074
541000 0.777199074074074
542000 0.777199074074074
543000 0.777199074074074
544000 0.777199074074074
545000 0.777199074074074
546000 0.777199074074074
547000 0.777199074074074
548000 0.777199074074074
549000 0.777199074074074
550000 0.777199074074074
551000 0.777199074074074
552000 0.777199074074074
553000 0.777199074074074
554000 0.777199074074074
};
\addplot [color1]
table {%
1000 0
2000 0.0434027777777778
3000 0.0434027777777778
4000 0.114583333333333
5000 0.19212962962963
6000 0.19212962962963
7000 0.19212962962963
8000 0.19212962962963
9000 0.286458333333333
10000 0.286458333333333
11000 0.286458333333333
12000 0.286458333333333
13000 0.286458333333333
14000 0.375578703703704
15000 0.375578703703704
16000 0.375578703703704
17000 0.375578703703704
18000 0.375578703703704
19000 0.375578703703704
20000 0.375578703703704
21000 0.375578703703704
22000 0.375578703703704
23000 0.378472222222222
24000 0.387731481481481
25000 0.387731481481481
26000 0.387731481481481
27000 0.387731481481481
28000 0.454861111111111
29000 0.454861111111111
30000 0.454861111111111
31000 0.454861111111111
32000 0.454861111111111
33000 0.454861111111111
34000 0.454861111111111
35000 0.454861111111111
36000 0.454861111111111
37000 0.454861111111111
38000 0.454861111111111
39000 0.454861111111111
40000 0.454861111111111
41000 0.454861111111111
42000 0.454861111111111
43000 0.454861111111111
44000 0.454861111111111
45000 0.454861111111111
46000 0.454861111111111
47000 0.454861111111111
48000 0.454861111111111
49000 0.454861111111111
50000 0.454861111111111
51000 0.454861111111111
52000 0.454861111111111
53000 0.454861111111111
54000 0.454861111111111
55000 0.454861111111111
56000 0.454861111111111
57000 0.52025462962963
58000 0.52025462962963
59000 0.52025462962963
60000 0.52025462962963
61000 0.52025462962963
62000 0.52025462962963
63000 0.52025462962963
64000 0.52025462962963
65000 0.52025462962963
66000 0.52025462962963
67000 0.52025462962963
68000 0.52025462962963
69000 0.52025462962963
70000 0.52025462962963
71000 0.521412037037037
72000 0.521412037037037
73000 0.521412037037037
74000 0.521412037037037
75000 0.521412037037037
76000 0.521412037037037
77000 0.57349537037037
78000 0.57349537037037
79000 0.57349537037037
80000 0.57349537037037
81000 0.57349537037037
82000 0.57349537037037
83000 0.57349537037037
84000 0.57349537037037
85000 0.57349537037037
86000 0.57349537037037
87000 0.57349537037037
88000 0.57349537037037
89000 0.57349537037037
90000 0.57349537037037
91000 0.57349537037037
92000 0.57349537037037
93000 0.57349537037037
94000 0.57349537037037
95000 0.57349537037037
96000 0.57349537037037
97000 0.57349537037037
98000 0.57349537037037
99000 0.57349537037037
100000 0.57349537037037
101000 0.57349537037037
102000 0.57349537037037
103000 0.57349537037037
104000 0.57349537037037
105000 0.57349537037037
106000 0.57349537037037
107000 0.57349537037037
108000 0.625578703703704
109000 0.625578703703704
110000 0.625578703703704
111000 0.625578703703704
112000 0.625578703703704
113000 0.625578703703704
114000 0.625578703703704
115000 0.625578703703704
116000 0.625578703703704
117000 0.625578703703704
118000 0.625578703703704
119000 0.625578703703704
120000 0.625578703703704
121000 0.625578703703704
122000 0.625578703703704
123000 0.625578703703704
124000 0.625578703703704
125000 0.625578703703704
126000 0.625578703703704
127000 0.625578703703704
128000 0.625578703703704
129000 0.625578703703704
130000 0.625578703703704
131000 0.625578703703704
132000 0.625578703703704
133000 0.625578703703704
134000 0.625578703703704
135000 0.625578703703704
136000 0.625578703703704
137000 0.625578703703704
138000 0.671296296296296
139000 0.671296296296296
140000 0.671296296296296
141000 0.671296296296296
142000 0.671296296296296
143000 0.671296296296296
144000 0.671296296296296
145000 0.671296296296296
146000 0.671296296296296
147000 0.671296296296296
148000 0.671296296296296
149000 0.671296296296296
150000 0.671296296296296
151000 0.671296296296296
152000 0.671296296296296
153000 0.671296296296296
154000 0.671296296296296
155000 0.671296296296296
156000 0.671296296296296
157000 0.671296296296296
158000 0.671296296296296
159000 0.671296296296296
160000 0.671296296296296
161000 0.671296296296296
162000 0.671296296296296
163000 0.671296296296296
164000 0.671296296296296
165000 0.671296296296296
166000 0.671296296296296
167000 0.671296296296296
168000 0.671296296296296
169000 0.671296296296296
170000 0.671296296296296
171000 0.671296296296296
172000 0.671296296296296
173000 0.671296296296296
174000 0.671296296296296
175000 0.671296296296296
176000 0.671296296296296
177000 0.671296296296296
178000 0.671296296296296
179000 0.671296296296296
180000 0.671296296296296
181000 0.671296296296296
182000 0.671296296296296
183000 0.671296296296296
184000 0.671296296296296
185000 0.671296296296296
186000 0.672453703703704
187000 0.673032407407407
188000 0.673032407407407
189000 0.673032407407407
190000 0.673032407407407
191000 0.673032407407407
192000 0.673032407407407
193000 0.705439814814815
194000 0.705439814814815
195000 0.705439814814815
196000 0.705439814814815
197000 0.705439814814815
198000 0.705439814814815
199000 0.705439814814815
200000 0.705439814814815
201000 0.705439814814815
202000 0.705439814814815
203000 0.705439814814815
204000 0.705439814814815
205000 0.705439814814815
206000 0.705439814814815
207000 0.705439814814815
208000 0.705439814814815
209000 0.705439814814815
210000 0.705439814814815
211000 0.705439814814815
212000 0.705439814814815
213000 0.705439814814815
214000 0.705439814814815
215000 0.705439814814815
216000 0.705439814814815
217000 0.705439814814815
218000 0.705439814814815
219000 0.705439814814815
220000 0.705439814814815
221000 0.705439814814815
222000 0.705439814814815
223000 0.705439814814815
224000 0.705439814814815
225000 0.705439814814815
226000 0.705439814814815
227000 0.705439814814815
228000 0.705439814814815
229000 0.705439814814815
230000 0.705439814814815
231000 0.705439814814815
232000 0.705439814814815
233000 0.705439814814815
234000 0.705439814814815
235000 0.705439814814815
236000 0.705439814814815
237000 0.705439814814815
238000 0.705439814814815
239000 0.705439814814815
240000 0.705439814814815
241000 0.705439814814815
242000 0.705439814814815
243000 0.705439814814815
244000 0.706018518518518
245000 0.706018518518518
246000 0.706018518518518
247000 0.706018518518518
248000 0.706018518518518
249000 0.706018518518518
250000 0.706018518518518
251000 0.706018518518518
252000 0.706018518518518
253000 0.706018518518518
254000 0.706018518518518
255000 0.706018518518518
256000 0.706018518518518
257000 0.730324074074074
258000 0.730324074074074
259000 0.730324074074074
260000 0.730324074074074
261000 0.730324074074074
262000 0.730324074074074
263000 0.730324074074074
264000 0.730324074074074
265000 0.730324074074074
266000 0.730324074074074
267000 0.730324074074074
268000 0.730324074074074
269000 0.730324074074074
270000 0.730324074074074
271000 0.730324074074074
272000 0.730324074074074
273000 0.730324074074074
274000 0.730324074074074
275000 0.730324074074074
276000 0.730324074074074
277000 0.730324074074074
278000 0.730324074074074
279000 0.730324074074074
280000 0.730324074074074
281000 0.730324074074074
282000 0.730324074074074
283000 0.730324074074074
284000 0.730324074074074
285000 0.730324074074074
286000 0.730324074074074
287000 0.730324074074074
288000 0.730324074074074
289000 0.730324074074074
290000 0.730324074074074
291000 0.730324074074074
292000 0.730324074074074
293000 0.730324074074074
294000 0.730324074074074
295000 0.730324074074074
296000 0.730324074074074
297000 0.730324074074074
298000 0.730324074074074
299000 0.730324074074074
300000 0.730324074074074
301000 0.730324074074074
302000 0.730324074074074
303000 0.730324074074074
304000 0.730324074074074
305000 0.730324074074074
306000 0.730324074074074
307000 0.730324074074074
308000 0.730324074074074
309000 0.730324074074074
310000 0.730324074074074
311000 0.730324074074074
312000 0.751157407407407
313000 0.751157407407407
314000 0.751157407407407
315000 0.751157407407407
316000 0.751157407407407
317000 0.751157407407407
318000 0.751157407407407
319000 0.751157407407407
320000 0.751157407407407
321000 0.751157407407407
322000 0.751157407407407
323000 0.751157407407407
324000 0.751157407407407
325000 0.751157407407407
326000 0.751157407407407
327000 0.751157407407407
328000 0.751157407407407
329000 0.751157407407407
330000 0.751157407407407
331000 0.751157407407407
332000 0.751157407407407
333000 0.751157407407407
334000 0.751157407407407
335000 0.751157407407407
336000 0.751157407407407
337000 0.751157407407407
338000 0.751157407407407
339000 0.751157407407407
340000 0.751157407407407
341000 0.751157407407407
342000 0.751157407407407
343000 0.751157407407407
344000 0.751157407407407
345000 0.751157407407407
346000 0.751157407407407
347000 0.751157407407407
348000 0.751157407407407
349000 0.751157407407407
350000 0.751157407407407
351000 0.751157407407407
352000 0.751157407407407
353000 0.751157407407407
354000 0.751157407407407
355000 0.751157407407407
356000 0.751157407407407
357000 0.751157407407407
358000 0.751157407407407
359000 0.751157407407407
360000 0.751157407407407
361000 0.751157407407407
362000 0.751157407407407
363000 0.751157407407407
364000 0.751157407407407
365000 0.751157407407407
366000 0.751157407407407
367000 0.751157407407407
368000 0.751157407407407
369000 0.751157407407407
370000 0.751157407407407
371000 0.751157407407407
372000 0.751157407407407
373000 0.751157407407407
374000 0.751157407407407
375000 0.751157407407407
376000 0.751157407407407
377000 0.751157407407407
378000 0.751157407407407
379000 0.751157407407407
380000 0.751157407407407
381000 0.751157407407407
382000 0.751157407407407
383000 0.751157407407407
384000 0.751157407407407
385000 0.751157407407407
386000 0.751157407407407
387000 0.751157407407407
388000 0.751157407407407
389000 0.751157407407407
390000 0.751157407407407
391000 0.751157407407407
392000 0.751157407407407
393000 0.751157407407407
394000 0.751157407407407
395000 0.751157407407407
396000 0.751157407407407
397000 0.751157407407407
398000 0.751157407407407
399000 0.751157407407407
400000 0.751157407407407
401000 0.751157407407407
402000 0.751157407407407
403000 0.751157407407407
404000 0.751157407407407
405000 0.751157407407407
406000 0.751157407407407
407000 0.751157407407407
408000 0.751157407407407
409000 0.751157407407407
410000 0.751157407407407
411000 0.751157407407407
412000 0.751157407407407
413000 0.751157407407407
414000 0.751157407407407
415000 0.751157407407407
416000 0.751157407407407
417000 0.751736111111111
418000 0.751736111111111
419000 0.751736111111111
420000 0.751736111111111
421000 0.751736111111111
422000 0.751736111111111
423000 0.751736111111111
424000 0.751736111111111
425000 0.751736111111111
426000 0.751736111111111
427000 0.751736111111111
428000 0.751736111111111
429000 0.751736111111111
430000 0.751736111111111
431000 0.751736111111111
432000 0.751736111111111
433000 0.751736111111111
434000 0.751736111111111
435000 0.751736111111111
436000 0.751736111111111
437000 0.751736111111111
438000 0.751736111111111
439000 0.751736111111111
440000 0.751736111111111
441000 0.751736111111111
442000 0.774305555555556
443000 0.775462962962963
444000 0.775462962962963
445000 0.775462962962963
446000 0.775462962962963
447000 0.775462962962963
448000 0.775462962962963
449000 0.775462962962963
450000 0.775462962962963
451000 0.775462962962963
452000 0.775462962962963
453000 0.775462962962963
454000 0.775462962962963
455000 0.775462962962963
456000 0.775462962962963
457000 0.775462962962963
458000 0.775462962962963
459000 0.775462962962963
460000 0.775462962962963
461000 0.775462962962963
462000 0.775462962962963
463000 0.775462962962963
464000 0.775462962962963
465000 0.775462962962963
466000 0.775462962962963
467000 0.775462962962963
468000 0.775462962962963
469000 0.775462962962963
470000 0.775462962962963
471000 0.775462962962963
472000 0.775462962962963
473000 0.775462962962963
474000 0.775462962962963
475000 0.775462962962963
476000 0.775462962962963
477000 0.775462962962963
478000 0.775462962962963
479000 0.775462962962963
480000 0.775462962962963
481000 0.775462962962963
482000 0.775462962962963
483000 0.775462962962963
484000 0.775462962962963
485000 0.775462962962963
486000 0.775462962962963
487000 0.775462962962963
488000 0.775462962962963
489000 0.775462962962963
490000 0.775462962962963
491000 0.775462962962963
492000 0.775462962962963
493000 0.775462962962963
494000 0.775462962962963
495000 0.775462962962963
496000 0.775462962962963
497000 0.775462962962963
498000 0.775462962962963
499000 0.775462962962963
500000 0.775462962962963
501000 0.775462962962963
502000 0.780092592592593
503000 0.780092592592593
504000 0.780092592592593
505000 0.780092592592593
506000 0.780092592592593
507000 0.780092592592593
508000 0.780092592592593
509000 0.780092592592593
510000 0.780092592592593
511000 0.780092592592593
512000 0.780092592592593
513000 0.780092592592593
514000 0.780092592592593
515000 0.780092592592593
516000 0.780092592592593
517000 0.780092592592593
518000 0.780092592592593
519000 0.780092592592593
520000 0.780092592592593
521000 0.780092592592593
522000 0.780092592592593
523000 0.780092592592593
524000 0.780092592592593
525000 0.780092592592593
526000 0.780092592592593
527000 0.780092592592593
528000 0.780092592592593
529000 0.780092592592593
530000 0.780092592592593
531000 0.780092592592593
532000 0.780092592592593
533000 0.780092592592593
534000 0.780092592592593
535000 0.780092592592593
536000 0.780092592592593
537000 0.780092592592593
538000 0.780092592592593
539000 0.780092592592593
540000 0.780092592592593
541000 0.780092592592593
542000 0.780092592592593
543000 0.780092592592593
544000 0.780092592592593
545000 0.780092592592593
546000 0.780092592592593
547000 0.780092592592593
548000 0.780092592592593
549000 0.780092592592593
550000 0.780092592592593
551000 0.780092592592593
552000 0.780092592592593
553000 0.780092592592593
554000 0.780092592592593
};
\nextgroupplot[
title={accuracy drop (\%)},
xmin=0, xmax=600000,
ymin=0, ymax=3.5,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{validation set},{test set}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [blue]
table {%
1000 0
2000 0.395999999999996
3000 0.444
4000 0.675999999999999
5000 1.232
6000 1.224
7000 0.963999999999998
8000 0.863999999999998
9000 1.492
10000 1.196
11000 1.148
12000 0.907999999999998
13000 0.944
14000 1.796
15000 1.436
16000 1.544
17000 1.332
18000 1.336
19000 1.268
20000 1.184
21000 0.988
22000 0.988
23000 1.356
24000 1.3
25000 1.20400000000001
26000 1.236
27000 1.092
28000 1.528
29000 1.376
30000 1.248
31000 1.336
32000 1.232
33000 1.188
34000 1.15999999999999
35000 1.22
36000 1.352
37000 1.036
38000 1.084
39000 1.292
40000 1.372
41000 1.24
42000 1.076
43000 1.208
44000 1.196
45000 1.136
46000 1.136
47000 1.32
48000 1.288
49000 1.3
50000 1.232
51000 1.192
52000 1.296
53000 1.20400000000001
54000 1.18
55000 1.092
56000 1.04
57000 1.412
58000 1.45999999999999
59000 1.452
60000 1.25999999999999
61000 1.308
62000 1.092
63000 1.35999999999999
64000 1.168
65000 1.05999999999999
66000 1.008
67000 1.236
68000 1.276
69000 1.12
70000 1.136
71000 1.368
72000 1.264
73000 1.256
74000 1.252
75000 1.228
76000 1.156
77000 1.632
78000 1.464
79000 1.536
80000 1.552
81000 1.416
82000 1.444
83000 1.34
84000 1.292
85000 1.376
86000 1.284
87000 1.42
88000 1.324
89000 1.348
90000 1.344
91000 1.42
92000 1.292
93000 1.208
94000 1.22
95000 1.20400000000001
96000 1.148
97000 1.096
98000 1.284
99000 1.256
100000 1.256
101000 1.144
102000 1.004
103000 1.32
104000 1.348
105000 1.25999999999999
106000 1.124
107000 1.152
108000 1.684
109000 1.732
110000 1.544
111000 1.476
112000 1.48
113000 1.424
114000 1.488
115000 1.192
116000 1.268
117000 1.284
118000 1.248
119000 1.31599999999999
120000 1.232
121000 1.1
122000 1.104
123000 1.344
124000 1.15999999999999
125000 1.388
126000 1.184
127000 0.988
128000 1.40400000000001
129000 1.248
130000 1.268
131000 1.21599999999999
132000 1.20400000000001
133000 1.252
134000 1.288
135000 1.264
136000 1.192
137000 1.144
138000 1.70399999999999
139000 1.696
140000 1.644
141000 1.576
142000 1.512
143000 1.392
144000 1.50399999999999
145000 1.496
146000 1.464
147000 1.364
148000 1.232
149000 1.30400000000001
150000 1.412
151000 1.376
152000 1.30400000000001
153000 1.312
154000 1.284
155000 1.38
156000 1.284
157000 1.108
158000 1.264
159000 1.296
160000 1.32
161000 1.148
162000 1.144
163000 1.40400000000001
164000 1.164
165000 1.35999999999999
166000 1.144
167000 1.228
168000 1.22
169000 1.196
170000 1.196
171000 0.992000000000004
172000 1.144
173000 1.384
174000 1.212
175000 1.372
176000 1.21599999999999
177000 1.128
178000 1.24
179000 1.144
180000 1.3
181000 1.3
182000 1.056
183000 1.18
184000 0.936000000000003
185000 1.024
186000 1.512
187000 1.55999999999999
188000 1.196
189000 1.192
190000 1.376
191000 1.2
192000 1.14
193000 1.58
194000 1.6
195000 1.644
196000 1.45999999999999
197000 1.368
198000 1.332
199000 1.576
200000 1.32
201000 1.40400000000001
202000 1.392
203000 1.388
204000 1.332
205000 1.252
206000 1.296
207000 1.312
208000 1.228
209000 1.292
210000 1.368
211000 1.32
212000 1.212
213000 1.144
214000 1.30400000000001
215000 1.2
216000 1.15999999999999
217000 1.252
218000 1.31599999999999
219000 1.128
220000 1.076
221000 1.248
222000 1.296
223000 1.336
224000 1.144
225000 1.224
226000 1.3
227000 1.256
228000 1.108
229000 1.228
230000 1.008
231000 1.052
232000 1.444
233000 1.264
234000 1.356
235000 1.244
236000 1.212
237000 1.256
238000 1.384
239000 1.264
240000 1.176
241000 1.2
242000 1.148
243000 1.14
244000 1.468
245000 1.384
246000 1.20400000000001
247000 1.348
248000 1.252
249000 1.512
250000 1.392
251000 1.11599999999999
252000 1.264
253000 1.276
254000 1.4
255000 1.28
256000 1.048
257000 1.64800000000001
258000 1.624
259000 1.55999999999999
260000 1.432
261000 1.476
262000 1.592
263000 1.512
264000 1.512
265000 1.452
266000 1.436
267000 1.564
268000 1.4
269000 1.528
270000 1.35999999999999
271000 1.264
272000 1.38
273000 1.288
274000 1.30400000000001
275000 1.292
276000 1.252
277000 1.20400000000001
278000 1.22
279000 1.408
280000 1.412
281000 1.21599999999999
282000 1.148
283000 1.272
284000 1.296
285000 1.232
286000 1.176
287000 1.164
288000 1.3
289000 1.368
290000 1.24
291000 1.04
292000 1.144
293000 1.21599999999999
294000 1.168
295000 0.963999999999998
296000 1.024
297000 1.20400000000001
298000 1.288
299000 1.148
300000 1.308
301000 1.112
302000 1.032
303000 1.556
304000 1.45999999999999
305000 1.35999999999999
306000 1.44
307000 1.164
308000 1.132
309000 1.292
310000 1.132
311000 1.144
312000 2.484
313000 1.92
314000 2.052
315000 1.956
316000 2.024
317000 1.94
318000 1.796
319000 1.65999999999999
320000 1.808
321000 1.74800000000001
322000 1.684
323000 1.728
324000 1.892
325000 1.75999999999999
326000 1.572
327000 1.48
328000 1.52
329000 1.624
330000 1.672
331000 1.60399999999999
332000 1.516
333000 1.488
334000 1.4
335000 1.508
336000 1.496
337000 1.44
338000 1.456
339000 1.50399999999999
340000 1.468
341000 1.35999999999999
342000 1.424
343000 1.328
344000 1.476
345000 1.452
346000 1.368
347000 1.476
348000 1.372
349000 1.344
350000 1.272
351000 1.276
352000 1.276
353000 1.256
354000 1.288
355000 1.376
356000 1.20400000000001
357000 1.22
358000 1.224
359000 1.2
360000 1.156
361000 1.248
362000 1.228
363000 1.292
364000 1.184
365000 1.224
366000 1.04
367000 0.968000000000002
368000 1.496
369000 1.308
370000 1.22
371000 1.184
372000 1.168
373000 1.136
374000 1.224
375000 1.152
376000 1.264
377000 1.028
378000 1.164
379000 1.132
380000 1.144
381000 1.448
382000 1.344
383000 1.128
384000 1.176
385000 1.188
386000 1.156
387000 1.252
388000 1.11599999999999
389000 1.104
390000 1.672
391000 1.40400000000001
392000 1.368
393000 1.444
394000 1.324
395000 1.552
396000 1.516
397000 1.276
398000 1.44
399000 1.384
400000 1.284
401000 1.212
402000 1.336
403000 1.308
404000 1.312
405000 1.276
406000 1.188
407000 1.196
408000 1.292
409000 1.22
410000 1.156
411000 1.188
412000 1.108
413000 1.188
414000 1.196
415000 1.1
416000 0.907999999999998
417000 1.424
418000 1.596
419000 1.584
420000 1.392
421000 1.384
422000 1.244
423000 1.548
424000 1.31599999999999
425000 1.392
426000 1.20400000000001
427000 1.368
428000 1.296
429000 1.308
430000 1.364
431000 1.11599999999999
432000 1.2
433000 1.38
434000 1.372
435000 1.24
436000 1.384
437000 1.264
438000 1.164
439000 1.288
440000 1.276
441000 1.048
442000 2.352
443000 2.196
444000 2.04799999999999
445000 1.852
446000 1.84
447000 1.96
448000 1.75999999999999
449000 1.868
450000 1.932
451000 1.708
452000 1.74
453000 1.816
454000 1.608
455000 1.752
456000 1.70399999999999
457000 1.596
458000 1.688
459000 1.54
460000 1.644
461000 1.616
462000 1.576
463000 1.68
464000 1.532
465000 1.75999999999999
466000 1.576
467000 1.544
468000 1.492
469000 1.416
470000 1.508
471000 1.592
472000 1.524
473000 1.616
474000 1.516
475000 1.524
476000 1.396
477000 1.424
478000 1.48
479000 1.572
480000 1.48
481000 1.424
482000 1.444
483000 1.484
484000 1.488
485000 1.44
486000 1.364
487000 1.536
488000 1.576
489000 1.496
490000 1.428
491000 1.332
492000 1.372
493000 1.332
494000 1.408
495000 1.336
496000 1.256
497000 1.412
498000 1.28
499000 1.284
500000 1.35999999999999
501000 1.148
502000 1.412
503000 1.416
504000 1.384
505000 1.368
506000 1.34
507000 1.296
508000 1.244
509000 1.272
510000 1.176
511000 1.244
512000 1.356
513000 1.224
514000 1.188
515000 1.248
516000 1.24
517000 1.348
518000 1.05999999999999
519000 1.244
520000 1.284
521000 1.256
522000 1.20400000000001
523000 1.152
524000 1.252
525000 1.236
526000 1.208
527000 1.30400000000001
528000 1.312
529000 1.156
530000 1.364
531000 1.22
532000 1.14
533000 1.1
534000 1.408
535000 1.292
536000 1.356
537000 1.176
538000 1.104
539000 1.372
540000 1.11599999999999
541000 1.096
542000 1.512
543000 1.452
544000 1.408
545000 1.252
546000 1.276
547000 1.376
548000 1.292
549000 1.196
550000 1.408
551000 1.244
552000 1.472
553000 1.22
554000 1.084
};
\addplot [green!50.0!black]
table {%
1000 0
2000 0.675999999999999
3000 0.651999999999997
4000 1.01600000000001
5000 1.376
6000 1.21600000000001
7000 1.1
8000 1.26000000000001
9000 1.484
10000 1.352
11000 1.28
12000 1.136
13000 1.264
14000 2.02
15000 1.828
16000 1.712
17000 1.544
18000 1.5
19000 1.456
20000 1.31600000000001
21000 1.2
22000 1.332
23000 1.588
24000 1.632
25000 1.51600000000001
26000 1.392
27000 1.284
28000 1.596
29000 1.56000000000001
30000 1.592
31000 1.412
32000 1.368
33000 1.444
34000 1.336
35000 1.276
36000 1.5
37000 1.256
38000 1.352
39000 1.564
40000 1.392
41000 1.48
42000 1.164
43000 1.308
44000 1.384
45000 1.176
46000 1.31600000000001
47000 1.384
48000 1.392
49000 1.38
50000 1.244
51000 1.236
52000 1.136
53000 1.264
54000 1.276
55000 1.12800000000001
56000 1.26000000000001
57000 1.364
58000 1.312
59000 1.424
60000 1.288
61000 1.236
62000 1.144
63000 1.188
64000 1.352
65000 1.20400000000001
66000 1.18400000000001
67000 1.276
68000 1.20400000000001
69000 1.168
70000 1.108
71000 1.3
72000 1.40400000000001
73000 1.26000000000001
74000 1.236
75000 1.112
76000 1.32
77000 1.58
78000 1.564
79000 1.5
80000 1.484
81000 1.4
82000 1.57200000000001
83000 1.356
84000 1.396
85000 1.352
86000 1.212
87000 1.284
88000 1.3
89000 1.32800000000001
90000 1.236
91000 1.332
92000 1.18
93000 1.22
94000 1.152
95000 1.092
96000 1.1
97000 1.22
98000 1.384
99000 1.47200000000001
100000 1.47200000000001
101000 1.3
102000 1.284
103000 1.61600000000001
104000 1.624
105000 1.432
106000 1.312
107000 1.408
108000 1.90400000000001
109000 1.712
110000 1.852
111000 1.696
112000 1.61600000000001
113000 1.7
114000 1.608
115000 1.464
116000 1.408
117000 1.536
118000 1.576
119000 1.612
120000 1.564
121000 1.308
122000 1.388
123000 1.536
124000 1.476
125000 1.636
126000 1.552
127000 1.412
128000 1.684
129000 1.752
130000 1.61600000000001
131000 1.60400000000001
132000 1.52
133000 1.66000000000001
134000 1.568
135000 1.492
136000 1.376
137000 1.4
138000 2.108
139000 2.07200000000001
140000 2.156
141000 2.012
142000 1.98
143000 1.796
144000 1.788
145000 1.884
146000 1.832
147000 1.624
148000 1.61600000000001
149000 1.932
150000 1.656
151000 1.652
152000 1.72
153000 1.62
154000 1.57200000000001
155000 1.70400000000001
156000 1.664
157000 1.536
158000 1.51600000000001
159000 1.41600000000001
160000 1.588
161000 1.51600000000001
162000 1.448
163000 1.61600000000001
164000 1.52800000000001
165000 1.552
166000 1.524
167000 1.524
168000 1.51600000000001
169000 1.4
170000 1.444
171000 1.46000000000001
172000 1.536
173000 1.68
174000 1.50400000000001
175000 1.44
176000 1.332
177000 1.468
178000 1.484
179000 1.496
180000 1.36000000000001
181000 1.512
182000 1.476
183000 1.344
184000 1.344
185000 1.38
186000 1.80400000000001
187000 1.696
188000 1.67200000000001
189000 1.656
190000 1.74800000000001
191000 1.556
192000 1.72800000000001
193000 1.932
194000 1.888
195000 1.72800000000001
196000 1.86000000000001
197000 1.8
198000 1.812
199000 1.736
200000 1.788
201000 1.784
202000 1.824
203000 1.62
204000 1.608
205000 1.652
206000 1.752
207000 1.52800000000001
208000 1.62800000000001
209000 1.576
210000 1.596
211000 1.812
212000 1.636
213000 1.644
214000 1.60400000000001
215000 1.532
216000 1.644
217000 1.61600000000001
218000 1.496
219000 1.712
220000 1.376
221000 1.812
222000 1.612
223000 1.62800000000001
224000 1.656
225000 1.456
226000 1.692
227000 1.448
228000 1.456
229000 1.44
230000 1.364
231000 1.476
232000 1.792
233000 1.52800000000001
234000 1.752
235000 1.752
236000 1.676
237000 1.54
238000 1.41600000000001
239000 1.508
240000 1.62
241000 1.8
242000 1.60400000000001
243000 1.468
244000 1.68
245000 1.91600000000001
246000 1.768
247000 1.72
248000 1.72800000000001
249000 1.712
250000 1.764
251000 1.668
252000 1.71600000000001
253000 1.756
254000 1.52800000000001
255000 1.636
256000 1.492
257000 2.10400000000001
258000 2.092
259000 1.86000000000001
260000 2.07200000000001
261000 1.94
262000 2.04
263000 1.928
264000 2.02
265000 1.936
266000 1.964
267000 1.94
268000 1.708
269000 1.988
270000 1.956
271000 1.88
272000 1.84
273000 1.808
274000 1.712
275000 1.736
276000 1.836
277000 1.784
278000 1.796
279000 1.944
280000 1.664
281000 1.86000000000001
282000 1.57200000000001
283000 1.732
284000 1.62800000000001
285000 1.74
286000 1.676
287000 1.544
288000 1.536
289000 1.612
290000 1.612
291000 1.652
292000 1.64800000000001
293000 1.72
294000 1.77200000000001
295000 1.736
296000 1.74
297000 2.076
298000 1.852
299000 1.884
300000 1.78
301000 1.868
302000 1.96000000000001
303000 2.324
304000 2.068
305000 2.04
306000 2.184
307000 2.188
308000 2.024
309000 1.968
310000 2.00400000000001
311000 1.97200000000001
312000 3.224
313000 2.98
314000 2.844
315000 2.776
316000 2.69200000000001
317000 2.8
318000 2.552
319000 2.628
320000 2.668
321000 2.464
322000 2.724
323000 2.584
324000 2.584
325000 2.452
326000 2.356
327000 2.464
328000 2.42
329000 2.39200000000001
330000 2.388
331000 2.312
332000 2.336
333000 2.40400000000001
334000 2.17200000000001
335000 2.336
336000 2.356
337000 2.252
338000 2.228
339000 2.312
340000 2.168
341000 2.136
342000 2.188
343000 2.256
344000 2.04
345000 2.124
346000 2.07200000000001
347000 2.22
348000 2.092
349000 2.012
350000 1.876
351000 2.07200000000001
352000 2.092
353000 2.20400000000001
354000 2.052
355000 2.04800000000001
356000 2.152
357000 2.00400000000001
358000 1.97200000000001
359000 1.92
360000 1.956
361000 1.92
362000 1.94
363000 2.00400000000001
364000 1.88
365000 1.768
366000 1.968
367000 1.892
368000 2.1
369000 1.988
370000 1.94800000000001
371000 1.896
372000 1.84
373000 1.732
374000 1.88
375000 1.812
376000 1.952
377000 1.868
378000 1.876
379000 1.844
380000 1.7
381000 2.14800000000001
382000 2.036
383000 1.996
384000 2.01600000000001
385000 1.944
386000 1.96000000000001
387000 1.88
388000 1.912
389000 1.888
390000 2.188
391000 2.252
392000 2.21600000000001
393000 2.224
394000 2.18
395000 2.136
396000 2.00400000000001
397000 2.076
398000 2.06000000000001
399000 1.92
400000 1.884
401000 1.864
402000 2.04800000000001
403000 1.82
404000 1.86000000000001
405000 1.888
406000 1.944
407000 1.844
408000 1.98
409000 1.856
410000 1.852
411000 1.764
412000 1.72800000000001
413000 1.724
414000 1.844
415000 1.876
416000 1.884
417000 2.308
418000 2.168
419000 2.084
420000 2.056
421000 1.992
422000 2.12
423000 2.044
424000 1.932
425000 2.076
426000 1.988
427000 1.996
428000 1.784
429000 1.964
430000 2.032
431000 1.936
432000 2.10400000000001
433000 1.952
434000 1.724
435000 1.836
436000 1.756
437000 1.912
438000 1.8
439000 1.70400000000001
440000 1.812
441000 1.736
442000 3.056
443000 2.712
444000 2.576
445000 2.488
446000 2.472
447000 2.472
448000 2.40400000000001
449000 2.31600000000001
450000 2.308
451000 2.44800000000001
452000 2.472
453000 2.408
454000 2.34800000000001
455000 2.136
456000 2.39200000000001
457000 2.308
458000 2.408
459000 2.324
460000 2.196
461000 2.24
462000 2.256
463000 2.296
464000 2.176
465000 2.11600000000001
466000 2.17200000000001
467000 2.184
468000 2.076
469000 2.132
470000 2.10400000000001
471000 2.096
472000 2.04800000000001
473000 2.1
474000 2.136
475000 1.964
476000 1.952
477000 1.98
478000 1.96000000000001
479000 2.036
480000 1.928
481000 1.94800000000001
482000 2.076
483000 1.936
484000 2.008
485000 1.892
486000 1.896
487000 2.04800000000001
488000 1.96000000000001
489000 1.94800000000001
490000 1.784
491000 1.92
492000 1.81600000000001
493000 2.012
494000 1.91600000000001
495000 1.792
496000 1.96000000000001
497000 1.788
498000 1.87200000000001
499000 1.856
500000 1.87200000000001
501000 1.8
502000 1.90400000000001
503000 1.824
504000 1.87200000000001
505000 1.756
506000 1.656
507000 1.952
508000 1.912
509000 1.72800000000001
510000 1.90400000000001
511000 1.792
512000 1.82
513000 1.752
514000 1.692
515000 1.736
516000 1.72800000000001
517000 1.784
518000 1.736
519000 1.87200000000001
520000 1.7
521000 1.656
522000 1.712
523000 1.784
524000 1.852
525000 1.71600000000001
526000 1.74800000000001
527000 1.7
528000 1.72800000000001
529000 1.712
530000 1.708
531000 1.70400000000001
532000 1.752
533000 1.844
534000 1.824
535000 1.61600000000001
536000 1.836
537000 1.792
538000 1.792
539000 1.732
540000 1.552
541000 1.736
542000 1.844
543000 1.752
544000 1.836
545000 1.712
546000 1.884
547000 1.732
548000 1.74800000000001
549000 1.736
550000 1.644
551000 1.80400000000001
552000 1.692
553000 1.632
554000 1.57200000000001
};
\nextgroupplot[
title={regularized groups},
xmin=0, xmax=600000,
ymin=0, ymax=0.7,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [black]
table {%
1000 0.250883340835571
2000 0.250883340835571
3000 0.26360359787941
4000 0.274848639965057
5000 0.283332169055939
6000 0.0601015873253345
7000 0
8000 0.0602007508277893
9000 0.235417917370796
10000 0
11000 0
12000 0.142091453075409
13000 0.293311059474945
14000 0.302339166402817
15000 4.09106087317923e-06
16000 0
17000 0
18000 0
19000 0
20000 0
21000 0
22000 0
23000 0.276453912258148
24000 0
25000 0
26000 0
27000 0
28000 0.249006196856499
29000 0
30000 0
31000 0
32000 0
33000 0
34000 0
35000 0
36000 0
37000 0
38000 0.213473409414291
39000 0.317313075065613
40000 0.144164800643921
41000 0
42000 0
43000 0.144024208188057
44000 0
45000 0
46000 0.144472405314445
47000 0.22410161793232
48000 0.0754764452576637
49000 0
50000 0
51000 0
52000 0
53000 0
54000 0
55000 0
56000 0.0765383318066597
57000 0.212055683135986
58000 0
59000 0
60000 0
61000 0
62000 0
63000 0.187944233417511
64000 0
65000 0
66000 0.189985737204552
67000 0.332835227251053
68000 0.111917354166508
69000 0
70000 0.113707527518272
71000 0.25783708691597
72000 0
73000 0
74000 0
75000 0
76000 0
77000 0.250334858894348
78000 0
79000 0
80000 0
81000 0
82000 0
83000 0
84000 0
85000 0
86000 0
87000 0
88000 0
89000 0
90000 0
91000 0
92000 0
93000 0
94000 0
95000 0
96000 0
97000 0.240079566836357
98000 0.350925505161285
99000 0.15150859951973
100000 0
101000 0
102000 0.152393892407417
103000 0.255425840616226
104000 5.52499780518309e-18
105000 0
106000 0
107000 0
108000 0.161769032478333
109000 0
110000 0
111000 0
112000 0
113000 0
114000 0
115000 0
116000 0
117000 0
118000 0
119000 0
120000 0
121000 0
122000 0
123000 0.367946177721024
124000 0
125000 0
126000 0
127000 0
128000 0.272289007902145
129000 0
130000 0
131000 0
132000 0
133000 0
134000 0
135000 0
136000 0
137000 0
138000 0.196043878793716
139000 0
140000 0
141000 0
142000 0
143000 0
144000 0
145000 0
146000 0
147000 0
148000 0
149000 0
150000 0
151000 0
152000 0
153000 0
154000 0
155000 0
156000 0
157000 0
158000 0.0295505169779062
159000 0
160000 0
161000 0
162000 0.0297932922840118
163000 0.3918816447258
164000 0.0200206637382507
165000 0
166000 0
167000 0.0202655494213104
168000 0
169000 0
170000 0
171000 0
172000 0.0206281300634146
173000 0.30172061920166
174000 0.0109113724902272
175000 0
176000 0
177000 0
178000 0.0113113699480891
179000 0
180000 0.0115041127428412
181000 0
182000 0
183000 0.0117615340277553
184000 0
185000 0.0119173564016819
186000 0.237044334411621
187000 0
188000 0
189000 0
190000 0
191000 0
192000 0
193000 0.168730944395065
194000 0
195000 0
196000 0
197000 0
198000 0
199000 0
200000 0
201000 0
202000 0
203000 0
204000 0
205000 0
206000 0
207000 0
208000 0
209000 0
210000 0
211000 0
212000 0
213000 0
214000 0.068002924323082
215000 0
216000 0
217000 0
218000 0
219000 0
220000 0.0688079744577408
221000 0.42393285036087
222000 0.0493271052837372
223000 0
224000 0
225000 0.0499344244599342
226000 0
227000 0
228000 0
229000 0.0508934445679188
230000 0
231000 0.051355242729187
232000 0.361483961343765
233000 0.0321002975106239
234000 0
235000 0
236000 0
237000 0
238000 0
239000 0
240000 0
241000 0
242000 0
243000 0.0349186435341835
244000 0.30230438709259
245000 1.54024492304546e-15
246000 0
247000 0
248000 0
249000 0
250000 0
251000 0
252000 0
253000 0
254000 0
255000 0
256000 0
257000 0.247768238186836
258000 0
259000 0
260000 0
261000 0
262000 0
263000 0
264000 0
265000 0
266000 0
267000 0
268000 0
269000 0
270000 0
271000 0
272000 0
273000 0
274000 0
275000 0
276000 0
277000 0
278000 0
279000 0
280000 0
281000 0
282000 0
283000 0.129630655050278
284000 0
285000 0
286000 0
287000 0
288000 0
289000 0
290000 0
291000 0
292000 0.129666447639465
293000 0.463695973157883
294000 0.100228935480118
295000 0
296000 0.100575231015682
297000 0.369482964277267
298000 0.0715977177023888
299000 0
300000 0.0721917003393173
301000 0
302000 0.0724806785583496
303000 0.316221386194229
304000 0.0436944887042046
305000 0
306000 0
307000 0
308000 0
309000 0.0446483455598354
310000 0
311000 0.0449522137641907
312000 0.269124448299408
313000 0
314000 0
315000 0
316000 0
317000 0
318000 0
319000 0
320000 0
321000 0
322000 0
323000 0
324000 0
325000 0
326000 0
327000 0
328000 0
329000 0
330000 0
331000 0
332000 0
333000 0
334000 0
335000 0
336000 0
337000 0
338000 0
339000 0
340000 0
341000 0
342000 0
343000 0
344000 0
345000 0
346000 0
347000 0
348000 0
349000 0
350000 0
351000 0
352000 0
353000 0
354000 0
355000 0
356000 0
357000 0
358000 0
359000 0
360000 0
361000 0.16943022608757
362000 0
363000 0
364000 0
365000 0
366000 0
367000 0.170783743262291
368000 0.511776864528656
369000 0.131922245025635
370000 0
371000 0
372000 0
373000 0
374000 0.13359272480011
375000 0
376000 0.134306654334068
377000 0
378000 0.135009974241257
379000 0
380000 0.13574093580246
381000 0.425423622131348
382000 0.0969345793128014
383000 0
384000 0.0976792052388191
385000 0
386000 0
387000 0.0992404744029045
388000 0
389000 0.100205287337303
390000 0.386824876070023
391000 0.0616690590977669
392000 0
393000 0
394000 0
395000 0
396000 0
397000 0
398000 0
399000 0
400000 0
401000 0
402000 0
403000 0
404000 0
405000 0
406000 0
407000 0
408000 0
409000 0
410000 0
411000 0.0719566345214844
412000 0
413000 0.0728180408477783
414000 0
415000 0
416000 0.0740595832467079
417000 0.365532130002975
418000 3.16604686911859e-10
419000 0
420000 0
421000 0
422000 0
423000 0
424000 0
425000 0
426000 0
427000 0
428000 0
429000 0
430000 0
431000 0
432000 0
433000 0
434000 0
435000 0
436000 0
437000 0
438000 0
439000 0
440000 0
441000 0
442000 0.342024326324463
443000 0
444000 0
445000 0
446000 0
447000 0
448000 0
449000 0
450000 0
451000 0
452000 0
453000 0
454000 0
455000 0
456000 0
457000 0
458000 0
459000 0
460000 0
461000 0
462000 0
463000 0
464000 0
465000 0
466000 0
467000 0
468000 0
469000 0
470000 0
471000 0
472000 0
473000 0
474000 0
475000 0
476000 0
477000 0
478000 0
479000 0
480000 0
481000 0
482000 0
483000 0
484000 0
485000 0
486000 0
487000 0
488000 0
489000 0
490000 0
491000 0
492000 0
493000 0
494000 0
495000 0
496000 0
497000 0
498000 0
499000 0
500000 0
501000 0
502000 0.370498239994049
503000 0
504000 0
505000 0
506000 0
507000 0
508000 0
509000 0
510000 0
511000 0
512000 0
513000 0
514000 0
515000 0
516000 0
517000 0
518000 0
519000 0.347026705741882
520000 0
521000 0
522000 0
523000 0
524000 0.265795290470123
525000 0
526000 0
527000 0
528000 0
529000 0
530000 0.267922937870026
531000 0
532000 0
533000 0.268521666526794
534000 0.601307511329651
535000 0.220156341791153
536000 0
537000 0
538000 0
539000 0.222672760486603
540000 0
541000 0.223757982254028
542000 0.50936621427536
543000 0.175758093595505
544000 0
545000 0
546000 0
547000 0
548000 0
549000 0
550000 0
551000 0
552000 0
553000 0
554000 0
};
\end{groupplot}

\end{tikzpicture}

==> figures/lenet_comparison.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={comparison},
xlabel={sparsity},
%ylabel={accuracy},
xmin=0, xmax=0.12,
ymin=0, ymax=1,
xtick={0.0, 0.05, 0.1},
%ytick={none},
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{$l_{2,1}$},{$l_1$},{no reg}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [thick, green!50.0!black]
coordinates {
(0.100392156862745,0.97969)
(0.0905882352941176,0.97967)
(0.08,0.9788)
(0.0701960784313725,0.97879)
(0.0603921568627451,0.9788)
(0.0505882352941177,0.97879)
(0.04,0.9441)
(0.0301960784313726,0.94288)
(0.0203921568627451,0.9291)
(0.0105882352941177,0.75447)
(0.00274509803921569,0.17171)

};
\addplot [thick, blue]
coordinates {
(0.100392156862745,0.97005)
(0.0905882352941176,0.97016)
(0.08,0.95648)
(0.0701960784313725,0.95647)
(0.0603921568627451,0.95547)
(0.0505882352941177,0.95566)
(0.04,0.74955)
(0.0301960784313726,0.68211)
(0.0203921568627451,0.50375)
(0.0105882352941177,0.27279)
(0.00274509803921569,0.1459)

};
\addplot [thick, black]
coordinates {
(0.100392156862745,0.70863)
(0.0905882352941176,0.71145)
(0.08,0.60229)
(0.0701960784313725,0.61228)
(0.0603921568627451,0.58309)
(0.0505882352941177,0.54961)
(0.04,0.32695)
(0.0301960784313726,0.28185)
(0.0203921568627451,0.20858)
(0.0105882352941177,0.15413)
(0.00274509803921569,0.09788)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.12,13)--(axis cs:0.12,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:3.46944695195361e-18,13)--(axis cs:3.46944695195361e-18,13);

\end{axis}

\end{tikzpicture}

==> figures/lenet_l1.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={$l_{1}$},
xlabel={group density(\%)},
%ylabel={accuracy},
xmin=0, xmax=11,
ymin=0.8, ymax=1,
axis on top,
xtick={0, 2, 4, 6, 8, 10},
width=\figurewidth,
height=\figureheight,
legend entries={{best},{different $\lambda$}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [very thick, blue]
coordinates {
(10.0392156862745,0.97005)
(9.05882352941176,0.97016)
(8.,0.95648)
(7.01960784313725,0.95647)
(6.03921568627451,0.95547)
(5.05882352941177,0.95566)
(4.,0.74955)
(3.01960784313726,0.68211)
(2.03921568627451,0.50375)
(1.05882352941177,0.27279)
(0.274509803921569,0.1459)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.89662)
(9.05882352941176,0.89633)
(8.,0.80601)
(7.01960784313725,0.80942)
(6.03921568627451,0.79833)
(5.05882352941177,0.79052)
(4.,0.51646)
(3.01960784313726,0.45784)
(2.03921568627451,0.36324)
(1.05882352941177,0.16324)
(0.274509803921569,0.12469)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.8749)
(9.05882352941176,0.87506)
(8.,0.81265)
(7.01960784313725,0.8102)
(6.03921568627451,0.81088)
(5.05882352941177,0.8074)
(4.,0.58825)
(3.01960784313726,0.57004)
(2.03921568627451,0.47254)
(1.05882352941177,0.23298)
(0.274509803921569,0.1459)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.86063)
(9.05882352941176,0.86102)
(8.,0.7779)
(7.01960784313725,0.77698)
(6.03921568627451,0.7743)
(5.05882352941177,0.76804)
(4.,0.62013)
(3.01960784313726,0.51735)
(2.03921568627451,0.34165)
(1.05882352941177,0.23048)
(0.274509803921569,0.12199)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.89641)
(9.05882352941176,0.89932)
(8.,0.87603)
(7.01960784313725,0.87242)
(6.03921568627451,0.86047)
(5.05882352941177,0.85859)
(4.,0.59063)
(3.01960784313726,0.46895)
(2.03921568627451,0.34474)
(1.05882352941177,0.19595)
(0.274509803921569,0.12014)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.83558)
(9.05882352941176,0.83694)
(8.,0.75744)
(7.01960784313725,0.744)
(6.03921568627451,0.7292)
(5.05882352941177,0.70128)
(4.,0.4542)
(3.01960784313726,0.33943)
(2.03921568627451,0.27089)
(1.05882352941177,0.13983)
(0.274509803921569,0.10504)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.87653)
(9.05882352941176,0.87619)
(8.,0.76142)
(7.01960784313725,0.76215)
(6.03921568627451,0.76112)
(5.05882352941177,0.75931)
(4.,0.5178)
(3.01960784313726,0.40455)
(2.03921568627451,0.29549)
(1.05882352941177,0.24042)
(0.274509803921569,0.11647)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.86588)
(9.05882352941176,0.86558)
(8.,0.868)
(7.01960784313725,0.86175)
(6.03921568627451,0.85761)
(5.05882352941177,0.84991)
(4.,0.65341)
(3.01960784313726,0.64052)
(2.03921568627451,0.50375)
(1.05882352941177,0.27279)
(0.274509803921569,0.1222)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.90164)
(9.05882352941176,0.90147)
(8.,0.89455)
(7.01960784313725,0.89277)
(6.03921568627451,0.8906)
(5.05882352941177,0.89513)
(4.,0.72696)
(3.01960784313726,0.68211)
(2.03921568627451,0.48872)
(1.05882352941177,0.25454)
(0.274509803921569,0.11496)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97005)
(9.05882352941176,0.97016)
(8.,0.95648)
(7.01960784313725,0.95647)
(6.03921568627451,0.95547)
(5.05882352941177,0.95566)
(4.,0.74955)
(3.01960784313726,0.66113)
(2.03921568627451,0.43988)
(1.05882352941177,0.23113)
(0.274509803921569,0.12539)

};
\addplot [very thick, blue]
coordinates {
(10.0392156862745,0.97005)
(9.05882352941176,0.97016)
(8.,0.95648)
(7.01960784313725,0.95647)
(6.03921568627451,0.95547)
(5.05882352941177,0.95566)
(4.,0.74955)
(3.01960784313726,0.68211)
(2.03921568627451,0.50375)
(1.05882352941177,0.27279)
(0.274509803921569,0.1459)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.12,13)--(axis cs:0.12,13);

\path [draw=black, fill opacity=0] (axis cs:13,0.1)--(axis cs:13,0.1);

\path [draw=black, fill opacity=0] (axis cs:3.46944695195361e-18,13)--(axis cs:3.46944695195361e-18,13);

\end{axis}

\end{tikzpicture}

==> figures/lenet_l1_tune.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={$l_{1}$},
xlabel={group density},
%ylabel={accuracy},
xmin=0, xmax=0.12,
ymin=0.1, ymax=1,
axis on top,
xtick={0.0, 0.02, 0.1},
width=\figurewidth*1.2,
height=\figureheight,
legend entries={{best},{different $\lambda$}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [very thick, blue]
coordinates {
(0.100392156862745,0.97005)
(0.0905882352941176,0.97016)
(0.08,0.95648)
(0.0701960784313725,0.95647)
(0.0603921568627451,0.95547)
(0.0505882352941177,0.95566)
(0.04,0.74955)
(0.0301960784313726,0.68211)
(0.0203921568627451,0.50375)
(0.0105882352941177,0.27279)
(0.00274509803921569,0.1459)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.89662)
(0.0905882352941176,0.89633)
(0.08,0.80601)
(0.0701960784313725,0.80942)
(0.0603921568627451,0.79833)
(0.0505882352941177,0.79052)
(0.04,0.51646)
(0.0301960784313726,0.45784)
(0.0203921568627451,0.36324)
(0.0105882352941177,0.16324)
(0.00274509803921569,0.12469)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.8749)
(0.0905882352941176,0.87506)
(0.08,0.81265)
(0.0701960784313725,0.8102)
(0.0603921568627451,0.81088)
(0.0505882352941177,0.8074)
(0.04,0.58825)
(0.0301960784313726,0.57004)
(0.0203921568627451,0.47254)
(0.0105882352941177,0.23298)
(0.00274509803921569,0.1459)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.86063)
(0.0905882352941176,0.86102)
(0.08,0.7779)
(0.0701960784313725,0.77698)
(0.0603921568627451,0.7743)
(0.0505882352941177,0.76804)
(0.04,0.62013)
(0.0301960784313726,0.51735)
(0.0203921568627451,0.34165)
(0.0105882352941177,0.23048)
(0.00274509803921569,0.12199)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.89641)
(0.0905882352941176,0.89932)
(0.08,0.87603)
(0.0701960784313725,0.87242)
(0.0603921568627451,0.86047)
(0.0505882352941177,0.85859)
(0.04,0.59063)
(0.0301960784313726,0.46895)
(0.0203921568627451,0.34474)
(0.0105882352941177,0.19595)
(0.00274509803921569,0.12014)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.83558)
(0.0905882352941176,0.83694)
(0.08,0.75744)
(0.0701960784313725,0.744)
(0.0603921568627451,0.7292)
(0.0505882352941177,0.70128)
(0.04,0.4542)
(0.0301960784313726,0.33943)
(0.0203921568627451,0.27089)
(0.0105882352941177,0.13983)
(0.00274509803921569,0.10504)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.87653)
(0.0905882352941176,0.87619)
(0.08,0.76142)
(0.0701960784313725,0.76215)
(0.0603921568627451,0.76112)
(0.0505882352941177,0.75931)
(0.04,0.5178)
(0.0301960784313726,0.40455)
(0.0203921568627451,0.29549)
(0.0105882352941177,0.24042)
(0.00274509803921569,0.11647)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.86588)
(0.0905882352941176,0.86558)
(0.08,0.868)
(0.0701960784313725,0.86175)
(0.0603921568627451,0.85761)
(0.0505882352941177,0.84991)
(0.04,0.65341)
(0.0301960784313726,0.64052)
(0.0203921568627451,0.50375)
(0.0105882352941177,0.27279)
(0.00274509803921569,0.1222)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.90164)
(0.0905882352941176,0.90147)
(0.08,0.89455)
(0.0701960784313725,0.89277)
(0.0603921568627451,0.8906)
(0.0505882352941177,0.89513)
(0.04,0.72696)
(0.0301960784313726,0.68211)
(0.0203921568627451,0.48872)
(0.0105882352941177,0.25454)
(0.00274509803921569,0.11496)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97005)
(0.0905882352941176,0.97016)
(0.08,0.95648)
(0.0701960784313725,0.95647)
(0.0603921568627451,0.95547)
(0.0505882352941177,0.95566)
(0.04,0.74955)
(0.0301960784313726,0.66113)
(0.0203921568627451,0.43988)
(0.0105882352941177,0.23113)
(0.00274509803921569,0.12539)

};
\addplot [very thick, blue]
coordinates {
(0.100392156862745,0.97005)
(0.0905882352941176,0.97016)
(0.08,0.95648)
(0.0701960784313725,0.95647)
(0.0603921568627451,0.95547)
(0.0505882352941177,0.95566)
(0.04,0.74955)
(0.0301960784313726,0.68211)
(0.0203921568627451,0.50375)
(0.0105882352941177,0.27279)
(0.00274509803921569,0.1459)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.12,13)--(axis cs:0.12,13);

\path [draw=black, fill opacity=0] (axis cs:13,0.1)--(axis cs:13,0.1);

\path [draw=black, fill opacity=0] (axis cs:3.46944695195361e-18,13)--(axis cs:3.46944695195361e-18,13);

\end{axis}

\end{tikzpicture}

==> figures/lenet_l21.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={$l_{2,1}$},
xlabel={sparsity (\%)},
ylabel={accuracy},
ylabel style={yshift=-0.4cm},
%myylabel absolute=-2cm,
xmin=0, xmax=11,
ymin=0.8, ymax=1,
axis on top,
xtick={0, 2, 4, 6, 8, 10},
width=\figurewidth,
height=\figureheight,
legend entries={{best},{different $\lambda$}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [very thick, green!50.0!black]
coordinates {
(10.0392156862745,0.97969)
(9.05882352941176,0.97967)
(8.,0.9788)
(7.01960784313725,0.97879)
(6.03921568627451,0.9788)
(5.05882352941177,0.97879)
(4.,0.9441)
(3.01960784313726,0.94288)
(2.03921568627451,0.9291)
(1.05882352941177,0.75447)
(0.274509803921569,0.17171)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97753)
(9.05882352941176,0.97753)
(8.,0.97671)
(7.01960784313725,0.9767)
(6.03921568627451,0.97668)
(5.05882352941177,0.97667)
(4.,0.93924)
(3.01960784313726,0.93735)
(2.03921568627451,0.92135)
(1.05882352941177,0.68654)
(0.274509803921569,0.13771)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97969)
(9.05882352941176,0.97967)
(8.,0.97511)
(7.01960784313725,0.97512)
(6.03921568627451,0.97511)
(5.05882352941177,0.97512)
(4.,0.90648)
(3.01960784313726,0.90078)
(2.03921568627451,0.86366)
(1.05882352941177,0.51402)
(0.274509803921569,0.09957)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97764)
(9.05882352941176,0.97764)
(8.,0.97769)
(7.01960784313725,0.97767)
(6.03921568627451,0.97767)
(5.05882352941177,0.97768)
(4.,0.94252)
(3.01960784313726,0.93756)
(2.03921568627451,0.9291)
(1.05882352941177,0.73083)
(0.274509803921569,0.16447)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97894)
(9.05882352941176,0.97894)
(8.,0.9788)
(7.01960784313725,0.97879)
(6.03921568627451,0.9788)
(5.05882352941177,0.97879)
(4.,0.9441)
(3.01960784313726,0.94288)
(2.03921568627451,0.9287)
(1.05882352941177,0.68832)
(0.274509803921569,0.13193)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97902)
(9.05882352941176,0.97901)
(8.,0.97705)
(7.01960784313725,0.97706)
(6.03921568627451,0.97704)
(5.05882352941177,0.97706)
(4.,0.91645)
(3.01960784313726,0.91475)
(2.03921568627451,0.88035)
(1.05882352941177,0.57566)
(0.274509803921569,0.11769)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97871)
(9.05882352941176,0.97872)
(8.,0.97865)
(7.01960784313725,0.97864)
(6.03921568627451,0.97862)
(5.05882352941177,0.97861)
(4.,0.94084)
(3.01960784313726,0.93676)
(2.03921568627451,0.92062)
(1.05882352941177,0.67459)
(0.274509803921569,0.16733)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97312)
(9.05882352941176,0.97312)
(8.,0.97307)
(7.01960784313725,0.97306)
(6.03921568627451,0.97305)
(5.05882352941177,0.97307)
(4.,0.93688)
(3.01960784313726,0.92811)
(2.03921568627451,0.91489)
(1.05882352941177,0.74323)
(0.274509803921569,0.17171)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97916)
(9.05882352941176,0.97915)
(8.,0.97811)
(7.01960784313725,0.9781)
(6.03921568627451,0.9781)
(5.05882352941177,0.97809)
(4.,0.93104)
(3.01960784313726,0.92945)
(2.03921568627451,0.91223)
(1.05882352941177,0.61368)
(0.274509803921569,0.11956)

};
\addplot [gray]
coordinates {
(10.0392156862745,0.97583)
(9.05882352941176,0.97582)
(8.,0.97582)
(7.01960784313725,0.97583)
(6.03921568627451,0.97582)
(5.05882352941177,0.97583)
(4.,0.93977)
(3.01960784313726,0.93366)
(2.03921568627451,0.92139)
(1.05882352941177,0.75447)
(0.274509803921569,0.15172)

};
\addplot [very thick, green!50.0!black]
coordinates {
(10.0392156862745,0.97969)
(9.05882352941176,0.97967)
(8.,0.9788)
(7.01960784313725,0.97879)
(6.03921568627451,0.9788)
(5.05882352941177,0.97879)
(4.,0.9441)
(3.01960784313726,0.94288)
(2.03921568627451,0.9291)
(1.05882352941177,0.75447)
(0.274509803921569,0.17171)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.12,13)--(axis cs:0.12,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:3.46944695195361e-18,13)--(axis cs:3.46944695195361e-18,13);

\end{axis}

\end{tikzpicture}

==> figures/lenet_l21_tune.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={$l_{2,1}$},
xlabel={sparsity},
ylabel={accuracy},
ylabel style={yshift=-0.4cm},
%myylabel absolute=-2cm,
xmin=0, xmax=0.12,
ymin=0, ymax=1,
axis on top,
xtick={0.0, 0.02, 0.1},
width=\figurewidth*1.2,
height=\figureheight,
legend entries={{best},{different $\lambda$}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [very thick, green!50.0!black]
coordinates {
(0.100392156862745,0.97969)
(0.0905882352941176,0.97967)
(0.08,0.9788)
(0.0701960784313725,0.97879)
(0.0603921568627451,0.9788)
(0.0505882352941177,0.97879)
(0.04,0.9441)
(0.0301960784313726,0.94288)
(0.0203921568627451,0.9291)
(0.0105882352941177,0.75447)
(0.00274509803921569,0.17171)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97753)
(0.0905882352941176,0.97753)
(0.08,0.97671)
(0.0701960784313725,0.9767)
(0.0603921568627451,0.97668)
(0.0505882352941177,0.97667)
(0.04,0.93924)
(0.0301960784313726,0.93735)
(0.0203921568627451,0.92135)
(0.0105882352941177,0.68654)
(0.00274509803921569,0.13771)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97969)
(0.0905882352941176,0.97967)
(0.08,0.97511)
(0.0701960784313725,0.97512)
(0.0603921568627451,0.97511)
(0.0505882352941177,0.97512)
(0.04,0.90648)
(0.0301960784313726,0.90078)
(0.0203921568627451,0.86366)
(0.0105882352941177,0.51402)
(0.00274509803921569,0.09957)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97764)
(0.0905882352941176,0.97764)
(0.08,0.97769)
(0.0701960784313725,0.97767)
(0.0603921568627451,0.97767)
(0.0505882352941177,0.97768)
(0.04,0.94252)
(0.0301960784313726,0.93756)
(0.0203921568627451,0.9291)
(0.0105882352941177,0.73083)
(0.00274509803921569,0.16447)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97894)
(0.0905882352941176,0.97894)
(0.08,0.9788)
(0.0701960784313725,0.97879)
(0.0603921568627451,0.9788)
(0.0505882352941177,0.97879)
(0.04,0.9441)
(0.0301960784313726,0.94288)
(0.0203921568627451,0.9287)
(0.0105882352941177,0.68832)
(0.00274509803921569,0.13193)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97902)
(0.0905882352941176,0.97901)
(0.08,0.97705)
(0.0701960784313725,0.97706)
(0.0603921568627451,0.97704)
(0.0505882352941177,0.97706)
(0.04,0.91645)
(0.0301960784313726,0.91475)
(0.0203921568627451,0.88035)
(0.0105882352941177,0.57566)
(0.00274509803921569,0.11769)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97871)
(0.0905882352941176,0.97872)
(0.08,0.97865)
(0.0701960784313725,0.97864)
(0.0603921568627451,0.97862)
(0.0505882352941177,0.97861)
(0.04,0.94084)
(0.0301960784313726,0.93676)
(0.0203921568627451,0.92062)
(0.0105882352941177,0.67459)
(0.00274509803921569,0.16733)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97312)
(0.0905882352941176,0.97312)
(0.08,0.97307)
(0.0701960784313725,0.97306)
(0.0603921568627451,0.97305)
(0.0505882352941177,0.97307)
(0.04,0.93688)
(0.0301960784313726,0.92811)
(0.0203921568627451,0.91489)
(0.0105882352941177,0.74323)
(0.00274509803921569,0.17171)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97916)
(0.0905882352941176,0.97915)
(0.08,0.97811)
(0.0701960784313725,0.9781)
(0.0603921568627451,0.9781)
(0.0505882352941177,0.97809)
(0.04,0.93104)
(0.0301960784313726,0.92945)
(0.0203921568627451,0.91223)
(0.0105882352941177,0.61368)
(0.00274509803921569,0.11956)

};
\addplot [gray]
coordinates {
(0.100392156862745,0.97583)
(0.0905882352941176,0.97582)
(0.08,0.97582)
(0.0701960784313725,0.97583)
(0.0603921568627451,0.97582)
(0.0505882352941177,0.97583)
(0.04,0.93977)
(0.0301960784313726,0.93366)
(0.0203921568627451,0.92139)
(0.0105882352941177,0.75447)
(0.00274509803921569,0.15172)

};
\addplot [very thick, green!50.0!black]
coordinates {
(0.100392156862745,0.97969)
(0.0905882352941176,0.97967)
(0.08,0.9788)
(0.0701960784313725,0.97879)
(0.0603921568627451,0.9788)
(0.0505882352941177,0.97879)
(0.04,0.9441)
(0.0301960784313726,0.94288)
(0.0203921568627451,0.9291)
(0.0105882352941177,0.75447)
(0.00274509803921569,0.17171)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.12,13)--(axis cs:0.12,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:3.46944695195361e-18,13)--(axis cs:3.46944695195361e-18,13);

\end{axis}

\end{tikzpicture}

==> figures/lenet_right.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={MNIST comparison},
xlabel={group density (\%)},
%ylabel={accuracy},
xmin=0, xmax=11,
ymin=0.9, ymax=1,
xtick={0, 2, 4, 6, 8, 10},
%ytick={none},
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{$l_{2,1}$-regularizer},{$l_1$-regularizer},{fixed}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [thick, green!50.0!black]
coordinates {
(10.0392156862745,0.97969)
(9.05882352941176,0.97967)
(8,0.9788)
(7.01960784313725,0.97879)
(6.03921568627451,0.9788)
(5.05882352941177,0.97879)
(4,0.9441)
(3.01960784313726,0.94288)
(2.03921568627451,0.9291)
(1.05882352941177,0.75447)
(0.274509803921569,0.17171)

};
\addplot [thick, blue]
coordinates {
(10.0392156862745,0.97005)
(9.05882352941176,0.97016)
(8,0.95648)
(7.01960784313725,0.95647)
(6.03921568627451,0.95547)
(5.05882352941177,0.95566)
(4,0.74955)
(3.01960784313726,0.68211)
(2.03921568627451,0.50375)
(1.05882352941177,0.27279)
(0.274509803921569,0.1459)

};

\addplot [thick, black, only marks]
coordinates {
(8.0,0.9690675)
(4.0,0.92586)
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.12,13)--(axis cs:0.12,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:3.46944695195361e-18,13)--(axis cs:3.46944695195361e-18,13);

\end{axis}

\end{tikzpicture}


% \addplot [thick, black]
% coordinates {
% (10.0392156862745,0.70863)
% (9.05882352941176,0.71145)
% (8,0.60229)
% (7.01960784313725,0.61228)
% (6.03921568627451,0.58309)
% (5.05882352941177,0.54961)
% (4,0.32695)
% (3.01960784313726,0.28185)
% (2.03921568627451,0.20858)
% (1.05882352941177,0.15413)
% (0.274509803921569,0.09788)

% };

==> figures/sparsity_grow.tikz <==
% This file was created by matplotlib2tikz v0.4.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={iterations},
ylabel={sparsity},
xmin=0, xmax=600000,
ymin=0, ymax=0.9,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{conv1},{conv2},{conv3},{conv4},{conv5}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [blue]
table {%
1000 0
2000 0.00826446280991736
3000 0.00826446280991736
4000 0.0220385674931129
5000 0.0440771349862259
6000 0.0440771349862259
7000 0.0440771349862259
8000 0.0440771349862259
9000 0.0633608815426997
10000 0.0633608815426997
11000 0.0633608815426997
12000 0.0633608815426997
13000 0.0633608815426997
14000 0.0826446280991736
15000 0.0826446280991736
16000 0.0826446280991736
17000 0.0826446280991736
18000 0.0826446280991736
19000 0.0826446280991736
20000 0.0826446280991736
21000 0.0826446280991736
22000 0.0826446280991736
23000 0.0853994490358127
24000 0.0853994490358127
25000 0.0853994490358127
26000 0.0853994490358127
27000 0.0853994490358127
28000 0.0964187327823691
29000 0.0964187327823691
30000 0.0964187327823691
31000 0.0964187327823691
32000 0.0964187327823691
33000 0.0964187327823691
34000 0.0964187327823691
35000 0.0964187327823691
36000 0.0964187327823691
37000 0.0964187327823691
38000 0.0964187327823691
39000 0.0964187327823691
40000 0.0964187327823691
41000 0.0964187327823691
42000 0.0964187327823691
43000 0.0964187327823691
44000 0.0964187327823691
45000 0.0964187327823691
46000 0.0964187327823691
47000 0.0964187327823691
48000 0.0964187327823691
49000 0.0964187327823691
50000 0.0964187327823691
51000 0.0964187327823691
52000 0.0964187327823691
53000 0.0964187327823691
54000 0.0964187327823691
55000 0.0964187327823691
56000 0.0964187327823691
57000 0.110192837465565
58000 0.110192837465565
59000 0.110192837465565
60000 0.110192837465565
61000 0.110192837465565
62000 0.110192837465565
63000 0.110192837465565
64000 0.110192837465565
65000 0.110192837465565
66000 0.110192837465565
67000 0.110192837465565
68000 0.110192837465565
69000 0.110192837465565
70000 0.110192837465565
71000 0.110192837465565
72000 0.110192837465565
73000 0.110192837465565
74000 0.110192837465565
75000 0.110192837465565
76000 0.110192837465565
77000 0.118457300275482
78000 0.118457300275482
79000 0.118457300275482
80000 0.118457300275482
81000 0.118457300275482
82000 0.118457300275482
83000 0.118457300275482
84000 0.118457300275482
85000 0.118457300275482
86000 0.118457300275482
87000 0.118457300275482
88000 0.118457300275482
89000 0.118457300275482
90000 0.118457300275482
91000 0.118457300275482
92000 0.118457300275482
93000 0.118457300275482
94000 0.118457300275482
95000 0.118457300275482
96000 0.118457300275482
97000 0.118457300275482
98000 0.118457300275482
99000 0.118457300275482
100000 0.118457300275482
101000 0.118457300275482
102000 0.118457300275482
103000 0.118457300275482
104000 0.118457300275482
105000 0.118457300275482
106000 0.118457300275482
107000 0.118457300275482
108000 0.137741046831956
109000 0.137741046831956
110000 0.137741046831956
111000 0.137741046831956
112000 0.137741046831956
113000 0.137741046831956
114000 0.137741046831956
115000 0.137741046831956
116000 0.137741046831956
117000 0.137741046831956
118000 0.137741046831956
119000 0.137741046831956
120000 0.137741046831956
121000 0.137741046831956
122000 0.137741046831956
123000 0.137741046831956
124000 0.137741046831956
125000 0.137741046831956
126000 0.137741046831956
127000 0.137741046831956
128000 0.137741046831956
129000 0.137741046831956
130000 0.137741046831956
131000 0.137741046831956
132000 0.137741046831956
133000 0.137741046831956
134000 0.137741046831956
135000 0.137741046831956
136000 0.137741046831956
137000 0.137741046831956
138000 0.151515151515152
139000 0.151515151515152
140000 0.151515151515152
141000 0.151515151515152
142000 0.151515151515152
143000 0.151515151515152
144000 0.151515151515152
145000 0.151515151515152
146000 0.151515151515152
147000 0.151515151515152
148000 0.151515151515152
149000 0.151515151515152
150000 0.151515151515152
151000 0.151515151515152
152000 0.151515151515152
153000 0.151515151515152
154000 0.151515151515152
155000 0.151515151515152
156000 0.151515151515152
157000 0.151515151515152
158000 0.151515151515152
159000 0.151515151515152
160000 0.151515151515152
161000 0.151515151515152
162000 0.151515151515152
163000 0.151515151515152
164000 0.151515151515152
165000 0.151515151515152
166000 0.151515151515152
167000 0.151515151515152
168000 0.151515151515152
169000 0.151515151515152
170000 0.151515151515152
171000 0.151515151515152
172000 0.151515151515152
173000 0.151515151515152
174000 0.151515151515152
175000 0.151515151515152
176000 0.151515151515152
177000 0.151515151515152
178000 0.151515151515152
179000 0.151515151515152
180000 0.151515151515152
181000 0.151515151515152
182000 0.151515151515152
183000 0.151515151515152
184000 0.151515151515152
185000 0.151515151515152
186000 0.159779614325069
187000 0.159779614325069
188000 0.159779614325069
189000 0.159779614325069
190000 0.159779614325069
191000 0.159779614325069
192000 0.159779614325069
193000 0.18732782369146
194000 0.18732782369146
195000 0.18732782369146
196000 0.18732782369146
197000 0.18732782369146
198000 0.18732782369146
199000 0.18732782369146
200000 0.18732782369146
201000 0.18732782369146
202000 0.18732782369146
203000 0.18732782369146
204000 0.18732782369146
205000 0.18732782369146
206000 0.18732782369146
207000 0.18732782369146
208000 0.18732782369146
209000 0.18732782369146
210000 0.18732782369146
211000 0.18732782369146
212000 0.18732782369146
213000 0.18732782369146
214000 0.18732782369146
215000 0.18732782369146
216000 0.18732782369146
217000 0.18732782369146
218000 0.18732782369146
219000 0.18732782369146
220000 0.18732782369146
221000 0.18732782369146
222000 0.18732782369146
223000 0.18732782369146
224000 0.18732782369146
225000 0.18732782369146
226000 0.18732782369146
227000 0.18732782369146
228000 0.18732782369146
229000 0.18732782369146
230000 0.18732782369146
231000 0.18732782369146
232000 0.18732782369146
233000 0.18732782369146
234000 0.18732782369146
235000 0.18732782369146
236000 0.18732782369146
237000 0.18732782369146
238000 0.18732782369146
239000 0.18732782369146
240000 0.18732782369146
241000 0.18732782369146
242000 0.18732782369146
243000 0.18732782369146
244000 0.18732782369146
245000 0.18732782369146
246000 0.18732782369146
247000 0.18732782369146
248000 0.18732782369146
249000 0.18732782369146
250000 0.18732782369146
251000 0.18732782369146
252000 0.18732782369146
253000 0.18732782369146
254000 0.18732782369146
255000 0.18732782369146
256000 0.18732782369146
257000 0.242424242424242
258000 0.242424242424242
259000 0.242424242424242
260000 0.242424242424242
261000 0.242424242424242
262000 0.242424242424242
263000 0.242424242424242
264000 0.242424242424242
265000 0.242424242424242
266000 0.242424242424242
267000 0.242424242424242
268000 0.242424242424242
269000 0.242424242424242
270000 0.242424242424242
271000 0.242424242424242
272000 0.242424242424242
273000 0.242424242424242
274000 0.242424242424242
275000 0.242424242424242
276000 0.242424242424242
277000 0.242424242424242
278000 0.242424242424242
279000 0.242424242424242
280000 0.242424242424242
281000 0.242424242424242
282000 0.242424242424242
283000 0.242424242424242
284000 0.242424242424242
285000 0.242424242424242
286000 0.242424242424242
287000 0.242424242424242
288000 0.242424242424242
289000 0.242424242424242
290000 0.242424242424242
291000 0.242424242424242
292000 0.242424242424242
293000 0.242424242424242
294000 0.242424242424242
295000 0.242424242424242
296000 0.242424242424242
297000 0.242424242424242
298000 0.242424242424242
299000 0.242424242424242
300000 0.242424242424242
301000 0.242424242424242
302000 0.242424242424242
303000 0.242424242424242
304000 0.242424242424242
305000 0.242424242424242
306000 0.242424242424242
307000 0.242424242424242
308000 0.242424242424242
309000 0.242424242424242
310000 0.242424242424242
311000 0.242424242424242
312000 0.325068870523416
313000 0.325068870523416
314000 0.325068870523416
315000 0.325068870523416
316000 0.325068870523416
317000 0.325068870523416
318000 0.325068870523416
319000 0.325068870523416
320000 0.325068870523416
321000 0.325068870523416
322000 0.325068870523416
323000 0.325068870523416
324000 0.325068870523416
325000 0.325068870523416
326000 0.325068870523416
327000 0.325068870523416
328000 0.325068870523416
329000 0.325068870523416
330000 0.325068870523416
331000 0.325068870523416
332000 0.325068870523416
333000 0.325068870523416
334000 0.325068870523416
335000 0.325068870523416
336000 0.325068870523416
337000 0.325068870523416
338000 0.325068870523416
339000 0.325068870523416
340000 0.325068870523416
341000 0.325068870523416
342000 0.325068870523416
343000 0.325068870523416
344000 0.325068870523416
345000 0.325068870523416
346000 0.325068870523416
347000 0.325068870523416
348000 0.325068870523416
349000 0.325068870523416
350000 0.325068870523416
351000 0.325068870523416
352000 0.325068870523416
353000 0.325068870523416
354000 0.325068870523416
355000 0.325068870523416
356000 0.325068870523416
357000 0.325068870523416
358000 0.325068870523416
359000 0.325068870523416
360000 0.325068870523416
361000 0.325068870523416
362000 0.325068870523416
363000 0.325068870523416
364000 0.325068870523416
365000 0.325068870523416
366000 0.325068870523416
367000 0.325068870523416
368000 0.325068870523416
369000 0.325068870523416
370000 0.325068870523416
371000 0.325068870523416
372000 0.325068870523416
373000 0.325068870523416
374000 0.325068870523416
375000 0.325068870523416
376000 0.325068870523416
377000 0.325068870523416
378000 0.325068870523416
379000 0.325068870523416
380000 0.325068870523416
381000 0.325068870523416
382000 0.325068870523416
383000 0.325068870523416
384000 0.325068870523416
385000 0.325068870523416
386000 0.325068870523416
387000 0.325068870523416
388000 0.325068870523416
389000 0.325068870523416
390000 0.325068870523416
391000 0.325068870523416
392000 0.325068870523416
393000 0.325068870523416
394000 0.325068870523416
395000 0.325068870523416
396000 0.325068870523416
397000 0.325068870523416
398000 0.325068870523416
399000 0.325068870523416
400000 0.325068870523416
401000 0.325068870523416
402000 0.325068870523416
403000 0.325068870523416
404000 0.325068870523416
405000 0.325068870523416
406000 0.325068870523416
407000 0.325068870523416
408000 0.325068870523416
409000 0.325068870523416
410000 0.325068870523416
411000 0.325068870523416
412000 0.325068870523416
413000 0.325068870523416
414000 0.325068870523416
415000 0.325068870523416
416000 0.325068870523416
417000 0.327823691460055
418000 0.327823691460055
419000 0.327823691460055
420000 0.327823691460055
421000 0.327823691460055
422000 0.327823691460055
423000 0.327823691460055
424000 0.327823691460055
425000 0.327823691460055
426000 0.327823691460055
427000 0.327823691460055
428000 0.327823691460055
429000 0.327823691460055
430000 0.327823691460055
431000 0.327823691460055
432000 0.327823691460055
433000 0.327823691460055
434000 0.327823691460055
435000 0.327823691460055
436000 0.327823691460055
437000 0.327823691460055
438000 0.327823691460055
439000 0.327823691460055
440000 0.327823691460055
441000 0.327823691460055
442000 0.385674931129477
443000 0.388429752066116
444000 0.388429752066116
445000 0.388429752066116
446000 0.388429752066116
447000 0.388429752066116
448000 0.388429752066116
449000 0.388429752066116
450000 0.388429752066116
451000 0.388429752066116
452000 0.388429752066116
453000 0.388429752066116
454000 0.388429752066116
455000 0.388429752066116
456000 0.388429752066116
457000 0.388429752066116
458000 0.388429752066116
459000 0.388429752066116
460000 0.388429752066116
461000 0.388429752066116
462000 0.388429752066116
463000 0.388429752066116
464000 0.388429752066116
465000 0.388429752066116
466000 0.388429752066116
467000 0.388429752066116
468000 0.388429752066116
469000 0.388429752066116
470000 0.388429752066116
471000 0.388429752066116
472000 0.388429752066116
473000 0.388429752066116
474000 0.388429752066116
475000 0.388429752066116
476000 0.388429752066116
477000 0.388429752066116
478000 0.388429752066116
479000 0.388429752066116
480000 0.388429752066116
481000 0.388429752066116
482000 0.388429752066116
483000 0.388429752066116
484000 0.388429752066116
485000 0.388429752066116
486000 0.388429752066116
487000 0.388429752066116
488000 0.388429752066116
489000 0.388429752066116
490000 0.388429752066116
491000 0.388429752066116
492000 0.388429752066116
493000 0.388429752066116
494000 0.388429752066116
495000 0.388429752066116
496000 0.388429752066116
497000 0.388429752066116
498000 0.388429752066116
499000 0.388429752066116
500000 0.388429752066116
501000 0.388429752066116
502000 0.388429752066116
503000 0.388429752066116
504000 0.388429752066116
505000 0.388429752066116
506000 0.388429752066116
507000 0.388429752066116
508000 0.388429752066116
509000 0.388429752066116
510000 0.388429752066116
511000 0.388429752066116
512000 0.388429752066116
513000 0.388429752066116
514000 0.388429752066116
515000 0.388429752066116
516000 0.388429752066116
517000 0.388429752066116
518000 0.388429752066116
519000 0.391184573002755
520000 0.391184573002755
521000 0.391184573002755
522000 0.391184573002755
523000 0.391184573002755
524000 0.391184573002755
525000 0.391184573002755
526000 0.391184573002755
527000 0.391184573002755
528000 0.391184573002755
529000 0.391184573002755
530000 0.391184573002755
531000 0.391184573002755
532000 0.391184573002755
533000 0.391184573002755
534000 0.391184573002755
535000 0.391184573002755
536000 0.391184573002755
537000 0.391184573002755
538000 0.391184573002755
539000 0.391184573002755
540000 0.391184573002755
541000 0.391184573002755
542000 0.391184573002755
543000 0.391184573002755
544000 0.391184573002755
545000 0.391184573002755
546000 0.391184573002755
547000 0.391184573002755
548000 0.391184573002755
549000 0.391184573002755
550000 0.391184573002755
551000 0.391184573002755
552000 0.391184573002755
553000 0.391184573002755
554000 0.391184573002755
};
\addplot [green!50.0!black]
table {%
1000 0
2000 0.1375
3000 0.1375
4000 0.195
5000 0.236666666666667
6000 0.236666666666667
7000 0.236666666666667
8000 0.236666666666667
9000 0.283333333333333
10000 0.283333333333333
11000 0.283333333333333
12000 0.283333333333333
13000 0.283333333333333
14000 0.31
15000 0.31
16000 0.31
17000 0.31
18000 0.31
19000 0.31
20000 0.31
21000 0.31
22000 0.31
23000 0.31
24000 0.313333333333333
25000 0.313333333333333
26000 0.313333333333333
27000 0.313333333333333
28000 0.345
29000 0.345
30000 0.345
31000 0.345
32000 0.345
33000 0.345
34000 0.345
35000 0.345
36000 0.345
37000 0.345
38000 0.345
39000 0.345
40000 0.345
41000 0.345
42000 0.345
43000 0.345
44000 0.345
45000 0.345
46000 0.345
47000 0.345
48000 0.345
49000 0.345
50000 0.345
51000 0.345
52000 0.345
53000 0.345
54000 0.345
55000 0.345
56000 0.345
57000 0.376666666666667
58000 0.376666666666667
59000 0.376666666666667
60000 0.376666666666667
61000 0.376666666666667
62000 0.376666666666667
63000 0.376666666666667
64000 0.376666666666667
65000 0.376666666666667
66000 0.376666666666667
67000 0.376666666666667
68000 0.376666666666667
69000 0.376666666666667
70000 0.376666666666667
71000 0.376666666666667
72000 0.376666666666667
73000 0.376666666666667
74000 0.376666666666667
75000 0.376666666666667
76000 0.376666666666667
77000 0.413333333333333
78000 0.413333333333333
79000 0.413333333333333
80000 0.413333333333333
81000 0.413333333333333
82000 0.413333333333333
83000 0.413333333333333
84000 0.413333333333333
85000 0.413333333333333
86000 0.413333333333333
87000 0.413333333333333
88000 0.413333333333333
89000 0.413333333333333
90000 0.413333333333333
91000 0.413333333333333
92000 0.413333333333333
93000 0.413333333333333
94000 0.413333333333333
95000 0.413333333333333
96000 0.413333333333333
97000 0.413333333333333
98000 0.413333333333333
99000 0.413333333333333
100000 0.413333333333333
101000 0.413333333333333
102000 0.413333333333333
103000 0.413333333333333
104000 0.413333333333333
105000 0.413333333333333
106000 0.413333333333333
107000 0.413333333333333
108000 0.450833333333333
109000 0.450833333333333
110000 0.450833333333333
111000 0.450833333333333
112000 0.450833333333333
113000 0.450833333333333
114000 0.450833333333333
115000 0.450833333333333
116000 0.450833333333333
117000 0.450833333333333
118000 0.450833333333333
119000 0.450833333333333
120000 0.450833333333333
121000 0.450833333333333
122000 0.450833333333333
123000 0.450833333333333
124000 0.450833333333333
125000 0.450833333333333
126000 0.450833333333333
127000 0.450833333333333
128000 0.450833333333333
129000 0.450833333333333
130000 0.450833333333333
131000 0.450833333333333
132000 0.450833333333333
133000 0.450833333333333
134000 0.450833333333333
135000 0.450833333333333
136000 0.450833333333333
137000 0.450833333333333
138000 0.486666666666667
139000 0.486666666666667
140000 0.486666666666667
141000 0.486666666666667
142000 0.486666666666667
143000 0.486666666666667
144000 0.486666666666667
145000 0.486666666666667
146000 0.486666666666667
147000 0.486666666666667
148000 0.486666666666667
149000 0.486666666666667
150000 0.486666666666667
151000 0.486666666666667
152000 0.486666666666667
153000 0.486666666666667
154000 0.486666666666667
155000 0.486666666666667
156000 0.486666666666667
157000 0.486666666666667
158000 0.486666666666667
159000 0.486666666666667
160000 0.486666666666667
161000 0.486666666666667
162000 0.486666666666667
163000 0.486666666666667
164000 0.486666666666667
165000 0.486666666666667
166000 0.486666666666667
167000 0.486666666666667
168000 0.486666666666667
169000 0.486666666666667
170000 0.486666666666667
171000 0.486666666666667
172000 0.486666666666667
173000 0.486666666666667
174000 0.486666666666667
175000 0.486666666666667
176000 0.486666666666667
177000 0.486666666666667
178000 0.486666666666667
179000 0.486666666666667
180000 0.486666666666667
181000 0.486666666666667
182000 0.486666666666667
183000 0.486666666666667
184000 0.486666666666667
185000 0.486666666666667
186000 0.500833333333333
187000 0.505
188000 0.505
189000 0.505
190000 0.505
191000 0.505
192000 0.505
193000 0.524166666666667
194000 0.524166666666667
195000 0.524166666666667
196000 0.524166666666667
197000 0.524166666666667
198000 0.524166666666667
199000 0.524166666666667
200000 0.524166666666667
201000 0.524166666666667
202000 0.524166666666667
203000 0.524166666666667
204000 0.524166666666667
205000 0.524166666666667
206000 0.524166666666667
207000 0.524166666666667
208000 0.524166666666667
209000 0.524166666666667
210000 0.524166666666667
211000 0.524166666666667
212000 0.524166666666667
213000 0.524166666666667
214000 0.524166666666667
215000 0.524166666666667
216000 0.524166666666667
217000 0.524166666666667
218000 0.524166666666667
219000 0.524166666666667
220000 0.524166666666667
221000 0.524166666666667
222000 0.524166666666667
223000 0.524166666666667
224000 0.524166666666667
225000 0.524166666666667
226000 0.524166666666667
227000 0.524166666666667
228000 0.524166666666667
229000 0.524166666666667
230000 0.524166666666667
231000 0.524166666666667
232000 0.524166666666667
233000 0.524166666666667
234000 0.524166666666667
235000 0.524166666666667
236000 0.524166666666667
237000 0.524166666666667
238000 0.524166666666667
239000 0.524166666666667
240000 0.524166666666667
241000 0.524166666666667
242000 0.524166666666667
243000 0.524166666666667
244000 0.524166666666667
245000 0.524166666666667
246000 0.524166666666667
247000 0.524166666666667
248000 0.524166666666667
249000 0.524166666666667
250000 0.524166666666667
251000 0.524166666666667
252000 0.524166666666667
253000 0.524166666666667
254000 0.524166666666667
255000 0.524166666666667
256000 0.524166666666667
257000 0.575
258000 0.575
259000 0.575
260000 0.575
261000 0.575
262000 0.575
263000 0.575
264000 0.575
265000 0.575
266000 0.575
267000 0.575
268000 0.575
269000 0.575
270000 0.575
271000 0.575
272000 0.575
273000 0.575
274000 0.575
275000 0.575
276000 0.575
277000 0.575
278000 0.575
279000 0.575
280000 0.575
281000 0.575
282000 0.575
283000 0.575
284000 0.575
285000 0.575
286000 0.575
287000 0.575
288000 0.575
289000 0.575
290000 0.575
291000 0.575
292000 0.575
293000 0.575
294000 0.575
295000 0.575
296000 0.575
297000 0.575
298000 0.575
299000 0.575
300000 0.575
301000 0.575
302000 0.575
303000 0.575
304000 0.575
305000 0.575
306000 0.575
307000 0.575
308000 0.575
309000 0.575
310000 0.575
311000 0.575
312000 0.620833333333333
313000 0.620833333333333
314000 0.620833333333333
315000 0.620833333333333
316000 0.620833333333333
317000 0.620833333333333
318000 0.620833333333333
319000 0.620833333333333
320000 0.620833333333333
321000 0.620833333333333
322000 0.620833333333333
323000 0.620833333333333
324000 0.620833333333333
325000 0.620833333333333
326000 0.620833333333333
327000 0.620833333333333
328000 0.620833333333333
329000 0.620833333333333
330000 0.620833333333333
331000 0.620833333333333
332000 0.620833333333333
333000 0.620833333333333
334000 0.620833333333333
335000 0.620833333333333
336000 0.620833333333333
337000 0.620833333333333
338000 0.620833333333333
339000 0.620833333333333
340000 0.620833333333333
341000 0.620833333333333
342000 0.620833333333333
343000 0.620833333333333
344000 0.620833333333333
345000 0.620833333333333
346000 0.620833333333333
347000 0.620833333333333
348000 0.620833333333333
349000 0.620833333333333
350000 0.620833333333333
351000 0.620833333333333
352000 0.620833333333333
353000 0.620833333333333
354000 0.620833333333333
355000 0.620833333333333
356000 0.620833333333333
357000 0.620833333333333
358000 0.620833333333333
359000 0.620833333333333
360000 0.620833333333333
361000 0.620833333333333
362000 0.620833333333333
363000 0.620833333333333
364000 0.620833333333333
365000 0.620833333333333
366000 0.620833333333333
367000 0.620833333333333
368000 0.620833333333333
369000 0.620833333333333
370000 0.620833333333333
371000 0.620833333333333
372000 0.620833333333333
373000 0.620833333333333
374000 0.620833333333333
375000 0.620833333333333
376000 0.620833333333333
377000 0.620833333333333
378000 0.620833333333333
379000 0.620833333333333
380000 0.620833333333333
381000 0.620833333333333
382000 0.620833333333333
383000 0.620833333333333
384000 0.620833333333333
385000 0.620833333333333
386000 0.620833333333333
387000 0.620833333333333
388000 0.620833333333333
389000 0.620833333333333
390000 0.620833333333333
391000 0.620833333333333
392000 0.620833333333333
393000 0.620833333333333
394000 0.620833333333333
395000 0.620833333333333
396000 0.620833333333333
397000 0.620833333333333
398000 0.620833333333333
399000 0.620833333333333
400000 0.620833333333333
401000 0.620833333333333
402000 0.620833333333333
403000 0.620833333333333
404000 0.620833333333333
405000 0.620833333333333
406000 0.620833333333333
407000 0.620833333333333
408000 0.620833333333333
409000 0.620833333333333
410000 0.620833333333333
411000 0.620833333333333
412000 0.620833333333333
413000 0.620833333333333
414000 0.620833333333333
415000 0.620833333333333
416000 0.620833333333333
417000 0.620833333333333
418000 0.620833333333333
419000 0.620833333333333
420000 0.620833333333333
421000 0.620833333333333
422000 0.620833333333333
423000 0.620833333333333
424000 0.620833333333333
425000 0.620833333333333
426000 0.620833333333333
427000 0.620833333333333
428000 0.620833333333333
429000 0.620833333333333
430000 0.620833333333333
431000 0.620833333333333
432000 0.620833333333333
433000 0.620833333333333
434000 0.620833333333333
435000 0.620833333333333
436000 0.620833333333333
437000 0.620833333333333
438000 0.620833333333333
439000 0.620833333333333
440000 0.620833333333333
441000 0.620833333333333
442000 0.673333333333333
443000 0.673333333333333
444000 0.673333333333333
445000 0.673333333333333
446000 0.673333333333333
447000 0.673333333333333
448000 0.673333333333333
449000 0.673333333333333
450000 0.673333333333333
451000 0.673333333333333
452000 0.673333333333333
453000 0.673333333333333
454000 0.673333333333333
455000 0.673333333333333
456000 0.673333333333333
457000 0.673333333333333
458000 0.673333333333333
459000 0.673333333333333
460000 0.673333333333333
461000 0.673333333333333
462000 0.673333333333333
463000 0.673333333333333
464000 0.673333333333333
465000 0.673333333333333
466000 0.673333333333333
467000 0.673333333333333
468000 0.673333333333333
469000 0.673333333333333
470000 0.673333333333333
471000 0.673333333333333
472000 0.673333333333333
473000 0.673333333333333
474000 0.673333333333333
475000 0.673333333333333
476000 0.673333333333333
477000 0.673333333333333
478000 0.673333333333333
479000 0.673333333333333
480000 0.673333333333333
481000 0.673333333333333
482000 0.673333333333333
483000 0.673333333333333
484000 0.673333333333333
485000 0.673333333333333
486000 0.673333333333333
487000 0.673333333333333
488000 0.673333333333333
489000 0.673333333333333
490000 0.673333333333333
491000 0.673333333333333
492000 0.673333333333333
493000 0.673333333333333
494000 0.673333333333333
495000 0.673333333333333
496000 0.673333333333333
497000 0.673333333333333
498000 0.673333333333333
499000 0.673333333333333
500000 0.673333333333333
501000 0.673333333333333
502000 0.673333333333333
503000 0.673333333333333
504000 0.673333333333333
505000 0.673333333333333
506000 0.673333333333333
507000 0.673333333333333
508000 0.673333333333333
509000 0.673333333333333
510000 0.673333333333333
511000 0.673333333333333
512000 0.673333333333333
513000 0.673333333333333
514000 0.673333333333333
515000 0.673333333333333
516000 0.673333333333333
517000 0.673333333333333
518000 0.673333333333333
519000 0.673333333333333
520000 0.673333333333333
521000 0.673333333333333
522000 0.673333333333333
523000 0.673333333333333
524000 0.673333333333333
525000 0.673333333333333
526000 0.673333333333333
527000 0.673333333333333
528000 0.673333333333333
529000 0.673333333333333
530000 0.673333333333333
531000 0.673333333333333
532000 0.673333333333333
533000 0.673333333333333
534000 0.673333333333333
535000 0.673333333333333
536000 0.673333333333333
537000 0.673333333333333
538000 0.673333333333333
539000 0.673333333333333
540000 0.673333333333333
541000 0.673333333333333
542000 0.673333333333333
543000 0.673333333333333
544000 0.673333333333333
545000 0.673333333333333
546000 0.673333333333333
547000 0.673333333333333
548000 0.673333333333333
549000 0.673333333333333
550000 0.673333333333333
551000 0.673333333333333
552000 0.673333333333333
553000 0.673333333333333
554000 0.673333333333333
};
\addplot [red]
table {%
1000 0
2000 0.210069444444444
3000 0.210069444444444
4000 0.278645833333333
5000 0.338107638888889
6000 0.338107638888889
7000 0.338107638888889
8000 0.338107638888889
9000 0.380208333333333
10000 0.380208333333333
11000 0.380208333333333
12000 0.380208333333333
13000 0.380208333333333
14000 0.424479166666667
15000 0.424479166666667
16000 0.424479166666667
17000 0.424479166666667
18000 0.424479166666667
19000 0.424479166666667
20000 0.424479166666667
21000 0.424479166666667
22000 0.424479166666667
23000 0.427517361111111
24000 0.430555555555556
25000 0.430555555555556
26000 0.430555555555556
27000 0.430555555555556
28000 0.473958333333333
29000 0.473958333333333
30000 0.473958333333333
31000 0.473958333333333
32000 0.473958333333333
33000 0.473958333333333
34000 0.473958333333333
35000 0.473958333333333
36000 0.473958333333333
37000 0.473958333333333
38000 0.473958333333333
39000 0.473958333333333
40000 0.473958333333333
41000 0.473958333333333
42000 0.473958333333333
43000 0.473958333333333
44000 0.473958333333333
45000 0.473958333333333
46000 0.473958333333333
47000 0.473958333333333
48000 0.473958333333333
49000 0.473958333333333
50000 0.473958333333333
51000 0.473958333333333
52000 0.473958333333333
53000 0.473958333333333
54000 0.473958333333333
55000 0.473958333333333
56000 0.473958333333333
57000 0.513020833333333
58000 0.513020833333333
59000 0.513020833333333
60000 0.513020833333333
61000 0.513020833333333
62000 0.513020833333333
63000 0.513020833333333
64000 0.513020833333333
65000 0.513020833333333
66000 0.513020833333333
67000 0.513020833333333
68000 0.513020833333333
69000 0.513020833333333
70000 0.513020833333333
71000 0.513020833333333
72000 0.513020833333333
73000 0.513020833333333
74000 0.513020833333333
75000 0.513020833333333
76000 0.513020833333333
77000 0.549045138888889
78000 0.549045138888889
79000 0.549045138888889
80000 0.549045138888889
81000 0.549045138888889
82000 0.549045138888889
83000 0.549045138888889
84000 0.549045138888889
85000 0.549045138888889
86000 0.549045138888889
87000 0.549045138888889
88000 0.549045138888889
89000 0.549045138888889
90000 0.549045138888889
91000 0.549045138888889
92000 0.549045138888889
93000 0.549045138888889
94000 0.549045138888889
95000 0.549045138888889
96000 0.549045138888889
97000 0.549045138888889
98000 0.549045138888889
99000 0.549045138888889
100000 0.549045138888889
101000 0.549045138888889
102000 0.549045138888889
103000 0.549045138888889
104000 0.549045138888889
105000 0.549045138888889
106000 0.549045138888889
107000 0.549045138888889
108000 0.58203125
109000 0.58203125
110000 0.58203125
111000 0.58203125
112000 0.58203125
113000 0.58203125
114000 0.58203125
115000 0.58203125
116000 0.58203125
117000 0.58203125
118000 0.58203125
119000 0.58203125
120000 0.58203125
121000 0.58203125
122000 0.58203125
123000 0.58203125
124000 0.58203125
125000 0.58203125
126000 0.58203125
127000 0.58203125
128000 0.58203125
129000 0.58203125
130000 0.58203125
131000 0.58203125
132000 0.58203125
133000 0.58203125
134000 0.58203125
135000 0.58203125
136000 0.58203125
137000 0.58203125
138000 0.618489583333333
139000 0.618489583333333
140000 0.618489583333333
141000 0.618489583333333
142000 0.618489583333333
143000 0.618489583333333
144000 0.618489583333333
145000 0.618489583333333
146000 0.618489583333333
147000 0.618489583333333
148000 0.618489583333333
149000 0.618489583333333
150000 0.618489583333333
151000 0.618489583333333
152000 0.618489583333333
153000 0.618489583333333
154000 0.618489583333333
155000 0.618489583333333
156000 0.618489583333333
157000 0.618489583333333
158000 0.618489583333333
159000 0.618489583333333
160000 0.618489583333333
161000 0.618489583333333
162000 0.618489583333333
163000 0.618489583333333
164000 0.618489583333333
165000 0.618489583333333
166000 0.618489583333333
167000 0.618489583333333
168000 0.618489583333333
169000 0.618489583333333
170000 0.618489583333333
171000 0.618489583333333
172000 0.618489583333333
173000 0.618489583333333
174000 0.618489583333333
175000 0.618489583333333
176000 0.618489583333333
177000 0.618489583333333
178000 0.618489583333333
179000 0.618489583333333
180000 0.618489583333333
181000 0.618489583333333
182000 0.618489583333333
183000 0.618489583333333
184000 0.618489583333333
185000 0.618489583333333
186000 0.629774305555556
187000 0.631510416666667
188000 0.631510416666667
189000 0.631510416666667
190000 0.631510416666667
191000 0.631510416666667
192000 0.631510416666667
193000 0.656684027777778
194000 0.656684027777778
195000 0.656684027777778
196000 0.656684027777778
197000 0.656684027777778
198000 0.656684027777778
199000 0.656684027777778
200000 0.656684027777778
201000 0.656684027777778
202000 0.656684027777778
203000 0.656684027777778
204000 0.656684027777778
205000 0.656684027777778
206000 0.656684027777778
207000 0.656684027777778
208000 0.656684027777778
209000 0.656684027777778
210000 0.656684027777778
211000 0.656684027777778
212000 0.656684027777778
213000 0.656684027777778
214000 0.656684027777778
215000 0.656684027777778
216000 0.656684027777778
217000 0.656684027777778
218000 0.656684027777778
219000 0.656684027777778
220000 0.656684027777778
221000 0.656684027777778
222000 0.656684027777778
223000 0.656684027777778
224000 0.656684027777778
225000 0.656684027777778
226000 0.656684027777778
227000 0.656684027777778
228000 0.656684027777778
229000 0.656684027777778
230000 0.656684027777778
231000 0.656684027777778
232000 0.656684027777778
233000 0.656684027777778
234000 0.656684027777778
235000 0.656684027777778
236000 0.656684027777778
237000 0.656684027777778
238000 0.656684027777778
239000 0.656684027777778
240000 0.656684027777778
241000 0.656684027777778
242000 0.656684027777778
243000 0.656684027777778
244000 0.656684027777778
245000 0.656684027777778
246000 0.656684027777778
247000 0.656684027777778
248000 0.656684027777778
249000 0.656684027777778
250000 0.656684027777778
251000 0.656684027777778
252000 0.656684027777778
253000 0.656684027777778
254000 0.656684027777778
255000 0.656684027777778
256000 0.656684027777778
257000 0.701388888888889
258000 0.701388888888889
259000 0.701388888888889
260000 0.701388888888889
261000 0.701388888888889
262000 0.701388888888889
263000 0.701388888888889
264000 0.701388888888889
265000 0.701388888888889
266000 0.701388888888889
267000 0.701388888888889
268000 0.701388888888889
269000 0.701388888888889
270000 0.701388888888889
271000 0.701388888888889
272000 0.701388888888889
273000 0.701388888888889
274000 0.701388888888889
275000 0.701388888888889
276000 0.701388888888889
277000 0.701388888888889
278000 0.701388888888889
279000 0.701388888888889
280000 0.701388888888889
281000 0.701388888888889
282000 0.701388888888889
283000 0.701388888888889
284000 0.701388888888889
285000 0.701388888888889
286000 0.701388888888889
287000 0.701388888888889
288000 0.701388888888889
289000 0.701388888888889
290000 0.701388888888889
291000 0.701388888888889
292000 0.701388888888889
293000 0.701388888888889
294000 0.701388888888889
295000 0.701388888888889
296000 0.701388888888889
297000 0.701388888888889
298000 0.701388888888889
299000 0.701388888888889
300000 0.701388888888889
301000 0.701388888888889
302000 0.701388888888889
303000 0.701388888888889
304000 0.701388888888889
305000 0.701388888888889
306000 0.701388888888889
307000 0.701388888888889
308000 0.701388888888889
309000 0.701388888888889
310000 0.701388888888889
311000 0.701388888888889
312000 0.755208333333333
313000 0.755208333333333
314000 0.755208333333333
315000 0.755208333333333
316000 0.755208333333333
317000 0.755208333333333
318000 0.755208333333333
319000 0.755208333333333
320000 0.755208333333333
321000 0.755208333333333
322000 0.755208333333333
323000 0.755208333333333
324000 0.755208333333333
325000 0.755208333333333
326000 0.755208333333333
327000 0.755208333333333
328000 0.755208333333333
329000 0.755208333333333
330000 0.755208333333333
331000 0.755208333333333
332000 0.755208333333333
333000 0.755208333333333
334000 0.755208333333333
335000 0.755208333333333
336000 0.755208333333333
337000 0.755208333333333
338000 0.755208333333333
339000 0.755208333333333
340000 0.755208333333333
341000 0.755208333333333
342000 0.755208333333333
343000 0.755208333333333
344000 0.755208333333333
345000 0.755208333333333
346000 0.755208333333333
347000 0.755208333333333
348000 0.755208333333333
349000 0.755208333333333
350000 0.755208333333333
351000 0.755208333333333
352000 0.755208333333333
353000 0.755208333333333
354000 0.755208333333333
355000 0.755208333333333
356000 0.755208333333333
357000 0.755208333333333
358000 0.755208333333333
359000 0.755208333333333
360000 0.755208333333333
361000 0.755208333333333
362000 0.755208333333333
363000 0.755208333333333
364000 0.755208333333333
365000 0.755208333333333
366000 0.755208333333333
367000 0.755208333333333
368000 0.755208333333333
369000 0.755208333333333
370000 0.755208333333333
371000 0.755208333333333
372000 0.755208333333333
373000 0.755208333333333
374000 0.755208333333333
375000 0.755208333333333
376000 0.755208333333333
377000 0.755208333333333
378000 0.755208333333333
379000 0.755208333333333
380000 0.755208333333333
381000 0.755208333333333
382000 0.755208333333333
383000 0.755208333333333
384000 0.755208333333333
385000 0.755208333333333
386000 0.755208333333333
387000 0.755208333333333
388000 0.755208333333333
389000 0.755208333333333
390000 0.755208333333333
391000 0.755208333333333
392000 0.755208333333333
393000 0.755208333333333
394000 0.755208333333333
395000 0.755208333333333
396000 0.755208333333333
397000 0.755208333333333
398000 0.755208333333333
399000 0.755208333333333
400000 0.755208333333333
401000 0.755208333333333
402000 0.755208333333333
403000 0.755208333333333
404000 0.755208333333333
405000 0.755208333333333
406000 0.755208333333333
407000 0.755208333333333
408000 0.755208333333333
409000 0.755208333333333
410000 0.755208333333333
411000 0.755208333333333
412000 0.755208333333333
413000 0.755208333333333
414000 0.755208333333333
415000 0.755208333333333
416000 0.755208333333333
417000 0.755208333333333
418000 0.755208333333333
419000 0.755208333333333
420000 0.755208333333333
421000 0.755208333333333
422000 0.755208333333333
423000 0.755208333333333
424000 0.755208333333333
425000 0.755208333333333
426000 0.755208333333333
427000 0.755208333333333
428000 0.755208333333333
429000 0.755208333333333
430000 0.755208333333333
431000 0.755208333333333
432000 0.755208333333333
433000 0.755208333333333
434000 0.755208333333333
435000 0.755208333333333
436000 0.755208333333333
437000 0.755208333333333
438000 0.755208333333333
439000 0.755208333333333
440000 0.755208333333333
441000 0.755208333333333
442000 0.801649305555556
443000 0.801649305555556
444000 0.801649305555556
445000 0.801649305555556
446000 0.801649305555556
447000 0.801649305555556
448000 0.801649305555556
449000 0.801649305555556
450000 0.801649305555556
451000 0.801649305555556
452000 0.801649305555556
453000 0.801649305555556
454000 0.801649305555556
455000 0.801649305555556
456000 0.801649305555556
457000 0.801649305555556
458000 0.801649305555556
459000 0.801649305555556
460000 0.801649305555556
461000 0.801649305555556
462000 0.801649305555556
463000 0.801649305555556
464000 0.801649305555556
465000 0.801649305555556
466000 0.801649305555556
467000 0.801649305555556
468000 0.801649305555556
469000 0.801649305555556
470000 0.801649305555556
471000 0.801649305555556
472000 0.801649305555556
473000 0.801649305555556
474000 0.801649305555556
475000 0.801649305555556
476000 0.801649305555556
477000 0.801649305555556
478000 0.801649305555556
479000 0.801649305555556
480000 0.801649305555556
481000 0.801649305555556
482000 0.801649305555556
483000 0.801649305555556
484000 0.801649305555556
485000 0.801649305555556
486000 0.801649305555556
487000 0.801649305555556
488000 0.801649305555556
489000 0.801649305555556
490000 0.801649305555556
491000 0.801649305555556
492000 0.801649305555556
493000 0.801649305555556
494000 0.801649305555556
495000 0.801649305555556
496000 0.801649305555556
497000 0.801649305555556
498000 0.801649305555556
499000 0.801649305555556
500000 0.801649305555556
501000 0.801649305555556
502000 0.801649305555556
503000 0.801649305555556
504000 0.801649305555556
505000 0.801649305555556
506000 0.801649305555556
507000 0.801649305555556
508000 0.801649305555556
509000 0.801649305555556
510000 0.801649305555556
511000 0.801649305555556
512000 0.801649305555556
513000 0.801649305555556
514000 0.801649305555556
515000 0.801649305555556
516000 0.801649305555556
517000 0.801649305555556
518000 0.801649305555556
519000 0.803385416666667
520000 0.803385416666667
521000 0.803385416666667
522000 0.803385416666667
523000 0.803385416666667
524000 0.803385416666667
525000 0.803385416666667
526000 0.803385416666667
527000 0.803385416666667
528000 0.803385416666667
529000 0.803385416666667
530000 0.803385416666667
531000 0.803385416666667
532000 0.803385416666667
533000 0.803385416666667
534000 0.803385416666667
535000 0.803385416666667
536000 0.803385416666667
537000 0.803385416666667
538000 0.803385416666667
539000 0.803385416666667
540000 0.803385416666667
541000 0.803385416666667
542000 0.803385416666667
543000 0.803385416666667
544000 0.803385416666667
545000 0.803385416666667
546000 0.803385416666667
547000 0.803385416666667
548000 0.803385416666667
549000 0.803385416666667
550000 0.803385416666667
551000 0.803385416666667
552000 0.803385416666667
553000 0.803385416666667
554000 0.803385416666667
};
\addplot [color0]
table {%
1000 0
2000 0.00347222222222222
3000 0.00347222222222222
4000 0.00983796296296296
5000 0.03125
6000 0.03125
7000 0.03125
8000 0.03125
9000 0.0561342592592593
10000 0.0561342592592593
11000 0.0561342592592593
12000 0.0561342592592593
13000 0.0561342592592593
14000 0.0978009259259259
15000 0.0978009259259259
16000 0.0978009259259259
17000 0.0978009259259259
18000 0.0978009259259259
19000 0.0978009259259259
20000 0.0978009259259259
21000 0.0978009259259259
22000 0.0978009259259259
23000 0.101273148148148
24000 0.103587962962963
25000 0.103587962962963
26000 0.103587962962963
27000 0.103587962962963
28000 0.136574074074074
29000 0.136574074074074
30000 0.136574074074074
31000 0.136574074074074
32000 0.136574074074074
33000 0.136574074074074
34000 0.136574074074074
35000 0.136574074074074
36000 0.136574074074074
37000 0.136574074074074
38000 0.136574074074074
39000 0.136574074074074
40000 0.136574074074074
41000 0.136574074074074
42000 0.136574074074074
43000 0.136574074074074
44000 0.136574074074074
45000 0.136574074074074
46000 0.136574074074074
47000 0.136574074074074
48000 0.136574074074074
49000 0.136574074074074
50000 0.136574074074074
51000 0.136574074074074
52000 0.136574074074074
53000 0.136574074074074
54000 0.136574074074074
55000 0.136574074074074
56000 0.136574074074074
57000 0.206018518518519
58000 0.206018518518519
59000 0.206018518518519
60000 0.206018518518519
61000 0.206018518518519
62000 0.206018518518519
63000 0.206018518518519
64000 0.206018518518519
65000 0.206018518518519
66000 0.206018518518519
67000 0.206018518518519
68000 0.206018518518519
69000 0.206018518518519
70000 0.206018518518519
71000 0.206597222222222
72000 0.206597222222222
73000 0.206597222222222
74000 0.206597222222222
75000 0.206597222222222
76000 0.206597222222222
77000 0.289351851851852
78000 0.289351851851852
79000 0.289351851851852
80000 0.289351851851852
81000 0.289351851851852
82000 0.289351851851852
83000 0.289351851851852
84000 0.289351851851852
85000 0.289351851851852
86000 0.289351851851852
87000 0.289351851851852
88000 0.289351851851852
89000 0.289351851851852
90000 0.289351851851852
91000 0.289351851851852
92000 0.289351851851852
93000 0.289351851851852
94000 0.289351851851852
95000 0.289351851851852
96000 0.289351851851852
97000 0.289351851851852
98000 0.289351851851852
99000 0.289351851851852
100000 0.289351851851852
101000 0.289351851851852
102000 0.289351851851852
103000 0.289930555555556
104000 0.289930555555556
105000 0.289930555555556
106000 0.289930555555556
107000 0.289930555555556
108000 0.375578703703704
109000 0.375578703703704
110000 0.375578703703704
111000 0.375578703703704
112000 0.375578703703704
113000 0.375578703703704
114000 0.375578703703704
115000 0.375578703703704
116000 0.375578703703704
117000 0.375578703703704
118000 0.375578703703704
119000 0.375578703703704
120000 0.375578703703704
121000 0.375578703703704
122000 0.375578703703704
123000 0.375578703703704
124000 0.375578703703704
125000 0.375578703703704
126000 0.375578703703704
127000 0.375578703703704
128000 0.375578703703704
129000 0.375578703703704
130000 0.375578703703704
131000 0.375578703703704
132000 0.375578703703704
133000 0.375578703703704
134000 0.375578703703704
135000 0.375578703703704
136000 0.375578703703704
137000 0.375578703703704
138000 0.465277777777778
139000 0.465277777777778
140000 0.465277777777778
141000 0.465277777777778
142000 0.465277777777778
143000 0.465277777777778
144000 0.465277777777778
145000 0.465277777777778
146000 0.465277777777778
147000 0.465277777777778
148000 0.465277777777778
149000 0.465277777777778
150000 0.465277777777778
151000 0.465277777777778
152000 0.465277777777778
153000 0.465277777777778
154000 0.465277777777778
155000 0.465277777777778
156000 0.465277777777778
157000 0.465277777777778
158000 0.465277777777778
159000 0.465277777777778
160000 0.465277777777778
161000 0.465277777777778
162000 0.465277777777778
163000 0.465277777777778
164000 0.465277777777778
165000 0.465277777777778
166000 0.465277777777778
167000 0.465277777777778
168000 0.465277777777778
169000 0.465277777777778
170000 0.465277777777778
171000 0.465277777777778
172000 0.465277777777778
173000 0.465277777777778
174000 0.465277777777778
175000 0.465277777777778
176000 0.465277777777778
177000 0.465277777777778
178000 0.465277777777778
179000 0.465277777777778
180000 0.465277777777778
181000 0.465277777777778
182000 0.465277777777778
183000 0.465277777777778
184000 0.465277777777778
185000 0.465277777777778
186000 0.497685185185185
187000 0.504050925925926
188000 0.504050925925926
189000 0.504050925925926
190000 0.504050925925926
191000 0.504050925925926
192000 0.504050925925926
193000 0.558449074074074
194000 0.558449074074074
195000 0.558449074074074
196000 0.558449074074074
197000 0.558449074074074
198000 0.558449074074074
199000 0.558449074074074
200000 0.558449074074074
201000 0.558449074074074
202000 0.558449074074074
203000 0.558449074074074
204000 0.558449074074074
205000 0.558449074074074
206000 0.558449074074074
207000 0.558449074074074
208000 0.558449074074074
209000 0.558449074074074
210000 0.558449074074074
211000 0.558449074074074
212000 0.558449074074074
213000 0.558449074074074
214000 0.558449074074074
215000 0.558449074074074
216000 0.558449074074074
217000 0.558449074074074
218000 0.558449074074074
219000 0.558449074074074
220000 0.558449074074074
221000 0.558449074074074
222000 0.558449074074074
223000 0.558449074074074
224000 0.558449074074074
225000 0.558449074074074
226000 0.558449074074074
227000 0.558449074074074
228000 0.558449074074074
229000 0.558449074074074
230000 0.558449074074074
231000 0.558449074074074
232000 0.558449074074074
233000 0.558449074074074
234000 0.558449074074074
235000 0.558449074074074
236000 0.558449074074074
237000 0.558449074074074
238000 0.558449074074074
239000 0.558449074074074
240000 0.558449074074074
241000 0.558449074074074
242000 0.558449074074074
243000 0.558449074074074
244000 0.558449074074074
245000 0.558449074074074
246000 0.558449074074074
247000 0.558449074074074
248000 0.558449074074074
249000 0.558449074074074
250000 0.558449074074074
251000 0.558449074074074
252000 0.558449074074074
253000 0.558449074074074
254000 0.558449074074074
255000 0.558449074074074
256000 0.558449074074074
257000 0.638888888888889
258000 0.638888888888889
259000 0.638888888888889
260000 0.638888888888889
261000 0.638888888888889
262000 0.638888888888889
263000 0.638888888888889
264000 0.638888888888889
265000 0.638888888888889
266000 0.638888888888889
267000 0.638888888888889
268000 0.638888888888889
269000 0.638888888888889
270000 0.638888888888889
271000 0.638888888888889
272000 0.638888888888889
273000 0.638888888888889
274000 0.638888888888889
275000 0.638888888888889
276000 0.638888888888889
277000 0.638888888888889
278000 0.638888888888889
279000 0.638888888888889
280000 0.638888888888889
281000 0.638888888888889
282000 0.638888888888889
283000 0.638888888888889
284000 0.638888888888889
285000 0.638888888888889
286000 0.638888888888889
287000 0.638888888888889
288000 0.638888888888889
289000 0.638888888888889
290000 0.638888888888889
291000 0.638888888888889
292000 0.638888888888889
293000 0.638888888888889
294000 0.638888888888889
295000 0.638888888888889
296000 0.638888888888889
297000 0.638888888888889
298000 0.638888888888889
299000 0.638888888888889
300000 0.638888888888889
301000 0.638888888888889
302000 0.638888888888889
303000 0.638888888888889
304000 0.638888888888889
305000 0.638888888888889
306000 0.638888888888889
307000 0.638888888888889
308000 0.638888888888889
309000 0.638888888888889
310000 0.638888888888889
311000 0.638888888888889
312000 0.708912037037037
313000 0.708912037037037
314000 0.708912037037037
315000 0.708912037037037
316000 0.708912037037037
317000 0.708912037037037
318000 0.708912037037037
319000 0.708912037037037
320000 0.708912037037037
321000 0.708912037037037
322000 0.708912037037037
323000 0.708912037037037
324000 0.708912037037037
325000 0.708912037037037
326000 0.708912037037037
327000 0.708912037037037
328000 0.708912037037037
329000 0.708912037037037
330000 0.708912037037037
331000 0.708912037037037
332000 0.708912037037037
333000 0.708912037037037
334000 0.708912037037037
335000 0.708912037037037
336000 0.708912037037037
337000 0.708912037037037
338000 0.708912037037037
339000 0.708912037037037
340000 0.708912037037037
341000 0.708912037037037
342000 0.708912037037037
343000 0.708912037037037
344000 0.708912037037037
345000 0.708912037037037
346000 0.708912037037037
347000 0.708912037037037
348000 0.708912037037037
349000 0.708912037037037
350000 0.708912037037037
351000 0.708912037037037
352000 0.708912037037037
353000 0.708912037037037
354000 0.708912037037037
355000 0.708912037037037
356000 0.708912037037037
357000 0.708912037037037
358000 0.708912037037037
359000 0.708912037037037
360000 0.708912037037037
361000 0.708912037037037
362000 0.708912037037037
363000 0.708912037037037
364000 0.708912037037037
365000 0.708912037037037
366000 0.708912037037037
367000 0.708912037037037
368000 0.708912037037037
369000 0.708912037037037
370000 0.708912037037037
371000 0.708912037037037
372000 0.708912037037037
373000 0.708912037037037
374000 0.708912037037037
375000 0.708912037037037
376000 0.708912037037037
377000 0.708912037037037
378000 0.708912037037037
379000 0.708912037037037
380000 0.708912037037037
381000 0.708912037037037
382000 0.708912037037037
383000 0.708912037037037
384000 0.708912037037037
385000 0.708912037037037
386000 0.708912037037037
387000 0.708912037037037
388000 0.708912037037037
389000 0.708912037037037
390000 0.708912037037037
391000 0.708912037037037
392000 0.708912037037037
393000 0.708912037037037
394000 0.708912037037037
395000 0.708912037037037
396000 0.708912037037037
397000 0.708912037037037
398000 0.708912037037037
399000 0.708912037037037
400000 0.708912037037037
401000 0.708912037037037
402000 0.708912037037037
403000 0.708912037037037
404000 0.708912037037037
405000 0.708912037037037
406000 0.708912037037037
407000 0.708912037037037
408000 0.708912037037037
409000 0.708912037037037
410000 0.708912037037037
411000 0.708912037037037
412000 0.708912037037037
413000 0.708912037037037
414000 0.708912037037037
415000 0.708912037037037
416000 0.708912037037037
417000 0.708912037037037
418000 0.708912037037037
419000 0.708912037037037
420000 0.708912037037037
421000 0.708912037037037
422000 0.708912037037037
423000 0.708912037037037
424000 0.708912037037037
425000 0.708912037037037
426000 0.708912037037037
427000 0.708912037037037
428000 0.708912037037037
429000 0.708912037037037
430000 0.708912037037037
431000 0.708912037037037
432000 0.708912037037037
433000 0.708912037037037
434000 0.708912037037037
435000 0.708912037037037
436000 0.708912037037037
437000 0.708912037037037
438000 0.708912037037037
439000 0.708912037037037
440000 0.708912037037037
441000 0.708912037037037
442000 0.766782407407407
443000 0.767361111111111
444000 0.767361111111111
445000 0.767361111111111
446000 0.767361111111111
447000 0.767361111111111
448000 0.767361111111111
449000 0.767361111111111
450000 0.767361111111111
451000 0.767361111111111
452000 0.767361111111111
453000 0.767361111111111
454000 0.767361111111111
455000 0.767361111111111
456000 0.767361111111111
457000 0.767361111111111
458000 0.767361111111111
459000 0.767361111111111
460000 0.767361111111111
461000 0.767361111111111
462000 0.767361111111111
463000 0.767361111111111
464000 0.767361111111111
465000 0.767361111111111
466000 0.767361111111111
467000 0.767361111111111
468000 0.767361111111111
469000 0.767361111111111
470000 0.767361111111111
471000 0.767361111111111
472000 0.767361111111111
473000 0.767361111111111
474000 0.767361111111111
475000 0.767361111111111
476000 0.767361111111111
477000 0.767361111111111
478000 0.767361111111111
479000 0.767361111111111
480000 0.767361111111111
481000 0.767361111111111
482000 0.767361111111111
483000 0.767361111111111
484000 0.767361111111111
485000 0.767361111111111
486000 0.767361111111111
487000 0.767361111111111
488000 0.767361111111111
489000 0.767361111111111
490000 0.767361111111111
491000 0.767361111111111
492000 0.767361111111111
493000 0.767361111111111
494000 0.767361111111111
495000 0.767361111111111
496000 0.767361111111111
497000 0.767361111111111
498000 0.767361111111111
499000 0.767361111111111
500000 0.767361111111111
501000 0.767361111111111
502000 0.770833333333333
503000 0.772569444444444
504000 0.772569444444444
505000 0.772569444444444
506000 0.772569444444444
507000 0.772569444444444
508000 0.772569444444444
509000 0.772569444444444
510000 0.772569444444444
511000 0.772569444444444
512000 0.772569444444444
513000 0.772569444444444
514000 0.772569444444444
515000 0.772569444444444
516000 0.772569444444444
517000 0.772569444444444
518000 0.772569444444444
519000 0.777199074074074
520000 0.777199074074074
521000 0.777199074074074
522000 0.777199074074074
523000 0.777199074074074
524000 0.777199074074074
525000 0.777199074074074
526000 0.777199074074074
527000 0.777199074074074
528000 0.777199074074074
529000 0.777199074074074
530000 0.777199074074074
531000 0.777199074074074
532000 0.777199074074074
533000 0.777199074074074
534000 0.777199074074074
535000 0.777199074074074
536000 0.777199074074074
537000 0.777199074074074
538000 0.777199074074074
539000 0.777199074074074
540000 0.777199074074074
541000 0.777199074074074
542000 0.777199074074074
543000 0.777199074074074
544000 0.777199074074074
545000 0.777199074074074
546000 0.777199074074074
547000 0.777199074074074
548000 0.777199074074074
549000 0.777199074074074
550000 0.777199074074074
551000 0.777199074074074
552000 0.777199074074074
553000 0.777199074074074
554000 0.777199074074074
};
\addplot [color1]
table {%
1000 0
2000 0.0434027777777778
3000 0.0434027777777778
4000 0.114583333333333
5000 0.19212962962963
6000 0.19212962962963
7000 0.19212962962963
8000 0.19212962962963
9000 0.286458333333333
10000 0.286458333333333
11000 0.286458333333333
12000 0.286458333333333
13000 0.286458333333333
14000 0.375578703703704
15000 0.375578703703704
16000 0.375578703703704
17000 0.375578703703704
18000 0.375578703703704
19000 0.375578703703704
20000 0.375578703703704
21000 0.375578703703704
22000 0.375578703703704
23000 0.378472222222222
24000 0.387731481481481
25000 0.387731481481481
26000 0.387731481481481
27000 0.387731481481481
28000 0.454861111111111
29000 0.454861111111111
30000 0.454861111111111
31000 0.454861111111111
32000 0.454861111111111
33000 0.454861111111111
34000 0.454861111111111
35000 0.454861111111111
36000 0.454861111111111
37000 0.454861111111111
38000 0.454861111111111
39000 0.454861111111111
40000 0.454861111111111
41000 0.454861111111111
42000 0.454861111111111
43000 0.454861111111111
44000 0.454861111111111
45000 0.454861111111111
46000 0.454861111111111
47000 0.454861111111111
48000 0.454861111111111
49000 0.454861111111111
50000 0.454861111111111
51000 0.454861111111111
52000 0.454861111111111
53000 0.454861111111111
54000 0.454861111111111
55000 0.454861111111111
56000 0.454861111111111
57000 0.52025462962963
58000 0.52025462962963
59000 0.52025462962963
60000 0.52025462962963
61000 0.52025462962963
62000 0.52025462962963
63000 0.52025462962963
64000 0.52025462962963
65000 0.52025462962963
66000 0.52025462962963
67000 0.52025462962963
68000 0.52025462962963
69000 0.52025462962963
70000 0.52025462962963
71000 0.521412037037037
72000 0.521412037037037
73000 0.521412037037037
74000 0.521412037037037
75000 0.521412037037037
76000 0.521412037037037
77000 0.57349537037037
78000 0.57349537037037
79000 0.57349537037037
80000 0.57349537037037
81000 0.57349537037037
82000 0.57349537037037
83000 0.57349537037037
84000 0.57349537037037
85000 0.57349537037037
86000 0.57349537037037
87000 0.57349537037037
88000 0.57349537037037
89000 0.57349537037037
90000 0.57349537037037
91000 0.57349537037037
92000 0.57349537037037
93000 0.57349537037037
94000 0.57349537037037
95000 0.57349537037037
96000 0.57349537037037
97000 0.57349537037037
98000 0.57349537037037
99000 0.57349537037037
100000 0.57349537037037
101000 0.57349537037037
102000 0.57349537037037
103000 0.57349537037037
104000 0.57349537037037
105000 0.57349537037037
106000 0.57349537037037
107000 0.57349537037037
108000 0.625578703703704
109000 0.625578703703704
110000 0.625578703703704
111000 0.625578703703704
112000 0.625578703703704
113000 0.625578703703704
114000 0.625578703703704
115000 0.625578703703704
116000 0.625578703703704
117000 0.625578703703704
118000 0.625578703703704
119000 0.625578703703704
120000 0.625578703703704
121000 0.625578703703704
122000 0.625578703703704
123000 0.625578703703704
124000 0.625578703703704
125000 0.625578703703704
126000 0.625578703703704
127000 0.625578703703704
128000 0.625578703703704
129000 0.625578703703704
130000 0.625578703703704
131000 0.625578703703704
132000 0.625578703703704
133000 0.625578703703704
134000 0.625578703703704
135000 0.625578703703704
136000 0.625578703703704
137000 0.625578703703704
138000 0.671296296296296
139000 0.671296296296296
140000 0.671296296296296
141000 0.671296296296296
142000 0.671296296296296
143000 0.671296296296296
144000 0.671296296296296
145000 0.671296296296296
146000 0.671296296296296
147000 0.671296296296296
148000 0.671296296296296
149000 0.671296296296296
150000 0.671296296296296
151000 0.671296296296296
152000 0.671296296296296
153000 0.671296296296296
154000 0.671296296296296
155000 0.671296296296296
156000 0.671296296296296
157000 0.671296296296296
158000 0.671296296296296
159000 0.671296296296296
160000 0.671296296296296
161000 0.671296296296296
162000 0.671296296296296
163000 0.671296296296296
164000 0.671296296296296
165000 0.671296296296296
166000 0.671296296296296
167000 0.671296296296296
168000 0.671296296296296
169000 0.671296296296296
170000 0.671296296296296
171000 0.671296296296296
172000 0.671296296296296
173000 0.671296296296296
174000 0.671296296296296
175000 0.671296296296296
176000 0.671296296296296
177000 0.671296296296296
178000 0.671296296296296
179000 0.671296296296296
180000 0.671296296296296
181000 0.671296296296296
182000 0.671296296296296
183000 0.671296296296296
184000 0.671296296296296
185000 0.671296296296296
186000 0.672453703703704
187000 0.673032407407407
188000 0.673032407407407
189000 0.673032407407407
190000 0.673032407407407
191000 0.673032407407407
192000 0.673032407407407
193000 0.705439814814815
194000 0.705439814814815
195000 0.705439814814815
196000 0.705439814814815
197000 0.705439814814815
198000 0.705439814814815
199000 0.705439814814815
200000 0.705439814814815
201000 0.705439814814815
202000 0.705439814814815
203000 0.705439814814815
204000 0.705439814814815
205000 0.705439814814815
206000 0.705439814814815
207000 0.705439814814815
208000 0.705439814814815
209000 0.705439814814815
210000 0.705439814814815
211000 0.705439814814815
212000 0.705439814814815
213000 0.705439814814815
214000 0.705439814814815
215000 0.705439814814815
216000 0.705439814814815
217000 0.705439814814815
218000 0.705439814814815
219000 0.705439814814815
220000 0.705439814814815
221000 0.705439814814815
222000 0.705439814814815
223000 0.705439814814815
224000 0.705439814814815
225000 0.705439814814815
226000 0.705439814814815
227000 0.705439814814815
228000 0.705439814814815
229000 0.705439814814815
230000 0.705439814814815
231000 0.705439814814815
232000 0.705439814814815
233000 0.705439814814815
234000 0.705439814814815
235000 0.705439814814815
236000 0.705439814814815
237000 0.705439814814815
238000 0.705439814814815
239000 0.705439814814815
240000 0.705439814814815
241000 0.705439814814815
242000 0.705439814814815
243000 0.705439814814815
244000 0.706018518518518
245000 0.706018518518518
246000 0.706018518518518
247000 0.706018518518518
248000 0.706018518518518
249000 0.706018518518518
250000 0.706018518518518
251000 0.706018518518518
252000 0.706018518518518
253000 0.706018518518518
254000 0.706018518518518
255000 0.706018518518518
256000 0.706018518518518
257000 0.730324074074074
258000 0.730324074074074
259000 0.730324074074074
260000 0.730324074074074
261000 0.730324074074074
262000 0.730324074074074
263000 0.730324074074074
264000 0.730324074074074
265000 0.730324074074074
266000 0.730324074074074
267000 0.730324074074074
268000 0.730324074074074
269000 0.730324074074074
270000 0.730324074074074
271000 0.730324074074074
272000 0.730324074074074
273000 0.730324074074074
274000 0.730324074074074
275000 0.730324074074074
276000 0.730324074074074
277000 0.730324074074074
278000 0.730324074074074
279000 0.730324074074074
280000 0.730324074074074
281000 0.730324074074074
282000 0.730324074074074
283000 0.730324074074074
284000 0.730324074074074
285000 0.730324074074074
286000 0.730324074074074
287000 0.730324074074074
288000 0.730324074074074
289000 0.730324074074074
290000 0.730324074074074
291000 0.730324074074074
292000 0.730324074074074
293000 0.730324074074074
294000 0.730324074074074
295000 0.730324074074074
296000 0.730324074074074
297000 0.730324074074074
298000 0.730324074074074
299000 0.730324074074074
300000 0.730324074074074
301000 0.730324074074074
302000 0.730324074074074
303000 0.730324074074074
304000 0.730324074074074
305000 0.730324074074074
306000 0.730324074074074
307000 0.730324074074074
308000 0.730324074074074
309000 0.730324074074074
310000 0.730324074074074
311000 0.730324074074074
312000 0.751157407407407
313000 0.751157407407407
314000 0.751157407407407
315000 0.751157407407407
316000 0.751157407407407
317000 0.751157407407407
318000 0.751157407407407
319000 0.751157407407407
320000 0.751157407407407
321000 0.751157407407407
322000 0.751157407407407
323000 0.751157407407407
324000 0.751157407407407
325000 0.751157407407407
326000 0.751157407407407
327000 0.751157407407407
328000 0.751157407407407
329000 0.751157407407407
330000 0.751157407407407
331000 0.751157407407407
332000 0.751157407407407
333000 0.751157407407407
334000 0.751157407407407
335000 0.751157407407407
336000 0.751157407407407
337000 0.751157407407407
338000 0.751157407407407
339000 0.751157407407407
340000 0.751157407407407
341000 0.751157407407407
342000 0.751157407407407
343000 0.751157407407407
344000 0.751157407407407
345000 0.751157407407407
346000 0.751157407407407
347000 0.751157407407407
348000 0.751157407407407
349000 0.751157407407407
350000 0.751157407407407
351000 0.751157407407407
352000 0.751157407407407
353000 0.751157407407407
354000 0.751157407407407
355000 0.751157407407407
356000 0.751157407407407
357000 0.751157407407407
358000 0.751157407407407
359000 0.751157407407407
360000 0.751157407407407
361000 0.751157407407407
362000 0.751157407407407
363000 0.751157407407407
364000 0.751157407407407
365000 0.751157407407407
366000 0.751157407407407
367000 0.751157407407407
368000 0.751157407407407
369000 0.751157407407407
370000 0.751157407407407
371000 0.751157407407407
372000 0.751157407407407
373000 0.751157407407407
374000 0.751157407407407
375000 0.751157407407407
376000 0.751157407407407
377000 0.751157407407407
378000 0.751157407407407
379000 0.751157407407407
380000 0.751157407407407
381000 0.751157407407407
382000 0.751157407407407
383000 0.751157407407407
384000 0.751157407407407
385000 0.751157407407407
386000 0.751157407407407
387000 0.751157407407407
388000 0.751157407407407
389000 0.751157407407407
390000 0.751157407407407
391000 0.751157407407407
392000 0.751157407407407
393000 0.751157407407407
394000 0.751157407407407
395000 0.751157407407407
396000 0.751157407407407
397000 0.751157407407407
398000 0.751157407407407
399000 0.751157407407407
400000 0.751157407407407
401000 0.751157407407407
402000 0.751157407407407
403000 0.751157407407407
404000 0.751157407407407
405000 0.751157407407407
406000 0.751157407407407
407000 0.751157407407407
408000 0.751157407407407
409000 0.751157407407407
410000 0.751157407407407
411000 0.751157407407407
412000 0.751157407407407
413000 0.751157407407407
414000 0.751157407407407
415000 0.751157407407407
416000 0.751157407407407
417000 0.751736111111111
418000 0.751736111111111
419000 0.751736111111111
420000 0.751736111111111
421000 0.751736111111111
422000 0.751736111111111
423000 0.751736111111111
424000 0.751736111111111
425000 0.751736111111111
426000 0.751736111111111
427000 0.751736111111111
428000 0.751736111111111
429000 0.751736111111111
430000 0.751736111111111
431000 0.751736111111111
432000 0.751736111111111
433000 0.751736111111111
434000 0.751736111111111
435000 0.751736111111111
436000 0.751736111111111
437000 0.751736111111111
438000 0.751736111111111
439000 0.751736111111111
440000 0.751736111111111
441000 0.751736111111111
442000 0.774305555555556
443000 0.775462962962963
444000 0.775462962962963
445000 0.775462962962963
446000 0.775462962962963
447000 0.775462962962963
448000 0.775462962962963
449000 0.775462962962963
450000 0.775462962962963
451000 0.775462962962963
452000 0.775462962962963
453000 0.775462962962963
454000 0.775462962962963
455000 0.775462962962963
456000 0.775462962962963
457000 0.775462962962963
458000 0.775462962962963
459000 0.775462962962963
460000 0.775462962962963
461000 0.775462962962963
462000 0.775462962962963
463000 0.775462962962963
464000 0.775462962962963
465000 0.775462962962963
466000 0.775462962962963
467000 0.775462962962963
468000 0.775462962962963
469000 0.775462962962963
470000 0.775462962962963
471000 0.775462962962963
472000 0.775462962962963
473000 0.775462962962963
474000 0.775462962962963
475000 0.775462962962963
476000 0.775462962962963
477000 0.775462962962963
478000 0.775462962962963
479000 0.775462962962963
480000 0.775462962962963
481000 0.775462962962963
482000 0.775462962962963
483000 0.775462962962963
484000 0.775462962962963
485000 0.775462962962963
486000 0.775462962962963
487000 0.775462962962963
488000 0.775462962962963
489000 0.775462962962963
490000 0.775462962962963
491000 0.775462962962963
492000 0.775462962962963
493000 0.775462962962963
494000 0.775462962962963
495000 0.775462962962963
496000 0.775462962962963
497000 0.775462962962963
498000 0.775462962962963
499000 0.775462962962963
500000 0.775462962962963
501000 0.775462962962963
502000 0.780092592592593
503000 0.780092592592593
504000 0.780092592592593
505000 0.780092592592593
506000 0.780092592592593
507000 0.780092592592593
508000 0.780092592592593
509000 0.780092592592593
510000 0.780092592592593
511000 0.780092592592593
512000 0.780092592592593
513000 0.780092592592593
514000 0.780092592592593
515000 0.780092592592593
516000 0.780092592592593
517000 0.780092592592593
518000 0.780092592592593
519000 0.780092592592593
520000 0.780092592592593
521000 0.780092592592593
522000 0.780092592592593
523000 0.780092592592593
524000 0.780092592592593
525000 0.780092592592593
526000 0.780092592592593
527000 0.780092592592593
528000 0.780092592592593
529000 0.780092592592593
530000 0.780092592592593
531000 0.780092592592593
532000 0.780092592592593
533000 0.780092592592593
534000 0.780092592592593
535000 0.780092592592593
536000 0.780092592592593
537000 0.780092592592593
538000 0.780092592592593
539000 0.780092592592593
540000 0.780092592592593
541000 0.780092592592593
542000 0.780092592592593
543000 0.780092592592593
544000 0.780092592592593
545000 0.780092592592593
546000 0.780092592592593
547000 0.780092592592593
548000 0.780092592592593
549000 0.780092592592593
550000 0.780092592592593
551000 0.780092592592593
552000 0.780092592592593
553000 0.780092592592593
554000 0.780092592592593
};
\end{axis}

\end{tikzpicture}

==> figures/timing_1.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={density},
ylabel={relative time},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
coordinates {
(2.77555756156289e-17,0)
(1,1)

};
\addplot [very thick, green!50.0!black, mark size=3,% only marks,
  error bars/.cd,
  y dir=both,
  y explicit,
  error bar style={line width=1.5pt, xshift=0.0mm},
  error mark options = {
  line width=1.5pt, 
  mark size=3pt,
  }]
coordinates {
( 1.0 , 1.02943239545 ) +- ( 0 , 0.0252918561079 )
( 0.9 , 0.986141502735 ) +- ( 0 , 0.0494034498073 )
( 0.8 , 0.794324798113 ) +- ( 0 , 0.0146656213681 )
( 0.7 , 0.726689847377 ) +- ( 0 , 0.0149706055307 )
( 0.6 , 0.595360412601 ) +- ( 0 , 0.00741820617337 )
( 0.5 , 0.535082732741 ) +- ( 0 , 0.0172130598011 )
( 0.4 , 0.408741152181 ) +- ( 0 , 0.00775203803156 )
( 0.3 , 0.319203360589 ) +- ( 0 , 0.00388466878286 )
( 0.2 , 0.214212088193 ) +- ( 0 , 0.00449650421106 )
( 0.1 , 0.130030526775 ) +- ( 0 , 0.00809502100965 )
( 0.0 , 0.0262123708958 ) +- ( 0 , 0.0005540336466 )
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:2.77555756156289e-17,13)--(axis cs:2.77555756156289e-17,13);

\end{axis}

\end{tikzpicture}

